A Numerical Example on the Principles of Stochastic Discrimination

Studies on ensemble methods for classification suffer from the difficulty of modeling the complementary strengths of the components. Kleinberg's theory of stochastic discrimination (SD) addresses this rigorously via mathematical notions of enrichment, uniformity, and projectability of an ensemble. We explain these concepts via a very simple numerical example that captures the basic principles of the SD theory and method. We focus on a fundamental symmetry in point set covering that is the key observation leading to the foundation of the theory. We believe a better understanding of the SD method will lead to developments of better tools for analyzing other ensemble methods.

==> (inline-0) <==
\begin{tabular}{||l|c||l|c||l|c||l|c||l|c||l|c||} \hline
$m_t$ & elements &
$m_t$ & elements &
$m_t$ & elements &
$m_t$ & elements &
$m_t$ & elements &
$m_t$ & elements \\ \hline
$m_{1}$&35689& $m_{43}$&12689& $m_{85}$&24578& $m_{127}$&01469& $m_{169}$&02468& $m_{211}$&02458 \\
$m_{2}$&01268& $m_{44}$&04569& $m_{86}$&23568& $m_{128}$&03679& $m_{170}$&35678& $m_{212}$&13457 \\
$m_{3}$&04789& $m_{45}$&01245& $m_{87}$&01267& $m_{129}$&04579& $m_{171}$&03589& $m_{213}$&24689 \\
$m_{4}$&25689& $m_{46}$&01458& $m_{88}$&01257& $m_{130}$&01237& $m_{172}$&34679& $m_{214}$&03478 \\
$m_{5}$&02679& $m_{47}$&15679& $m_{89}$&05679& $m_{131}$&24789& $m_{173}$&12346& $m_{215}$&23589 \\
$m_{6}$&34578& $m_{48}$&12457& $m_{90}$&24589& $m_{132}$&45689& $m_{174}$&12458& $m_{216}$&24679 \\
$m_{7}$&13459& $m_{49}$&02379& $m_{91}$&04589& $m_{133}$&16789& $m_{175}$&35789& $m_{217}$&02456 \\
$m_{8}$&01238& $m_{50}$&02568& $m_{92}$&12467& $m_{134}$&13479& $m_{176}$&02358& $m_{218}$&05689 \\
$m_{9}$&12347& $m_{51}$&12357& $m_{93}$&13578& $m_{135}$&02349& $m_{177}$&35679& $m_{219}$&12789 \\
$m_{10}$&01579& $m_{52}$&14678& $m_{94}$&02369& $m_{136}$&13469& $m_{178}$&13458& $m_{220}$&02346 \\
$m_{11}$&34589& $m_{53}$&12678& $m_{95}$&12469& $m_{137}$&03678& $m_{179}$&01459& $m_{221}$&23489 \\
$m_{12}$&03459& $m_{54}$&23567& $m_{96}$&04567& $m_{138}$&23679& $m_{180}$&03479& $m_{222}$&23467 \\
$m_{13}$&23459& $m_{55}$&02789& $m_{97}$&14679& $m_{139}$&46789& $m_{181}$&14789& $m_{223}$&12489 \\
$m_{14}$&02457& $m_{56}$&24567& $m_{98}$&13467& $m_{140}$&01468& $m_{182}$&23678& $m_{224}$&14589 \\
$m_{15}$&02368& $m_{57}$&13569& $m_{99}$&45678& $m_{141}$&03689& $m_{183}$&03456& $m_{225}$&25678 \\
$m_{16}$&02689& $m_{58}$&01259& $m_{100}$&03469& $m_{142}$&02478& $m_{184}$&13456& $m_{226}$&12579 \\
$m_{17}$&01368& $m_{59}$&23479& $m_{101}$&34789& $m_{143}$&23457& $m_{185}$&01568& $m_{227}$&03458 \\
$m_{18}$&13589& $m_{60}$&03579& $m_{102}$&45679& $m_{144}$&02347& $m_{186}$&01578& $m_{228}$&01569 \\
$m_{19}$&14579& $m_{61}$&12368& $m_{103}$&01358& $m_{145}$&01289& $m_{187}$&01678& $m_{229}$&45789 \\
$m_{20}$&23468& $m_{62}$&23578& $m_{104}$&01379& $m_{146}$&01369& $m_{188}$&12367& $m_{230}$&12358 \\
$m_{21}$&26789& $m_{63}$&02345& $m_{105}$&01236& $m_{147}$&01356& $m_{189}$&12345& $m_{231}$&02579 \\
$m_{22}$&15678& $m_{64}$&01479& $m_{106}$&01679& $m_{148}$&12379& $m_{190}$&25679& $m_{232}$&01457 \\
$m_{23}$&04578& $m_{65}$&03569& $m_{107}$&13689& $m_{149}$&02569& $m_{191}$&02367& $m_{233}$&05789 \\
$m_{24}$&04679& $m_{66}$&01346& $m_{108}$&12479& $m_{150}$&34678& $m_{192}$&01256& $m_{234}$&01247 \\
$m_{25}$&02459& $m_{67}$&24568& $m_{109}$&14568& $m_{151}$&24569& $m_{193}$&13679& $m_{235}$&03467 \\
$m_{26}$&12569& $m_{68}$&01359& $m_{110}$&15689& $m_{152}$&03578& $m_{194}$&04689& $m_{236}$&12359 \\
$m_{27}$&01269& $m_{69}$&12459& $m_{111}$&01258& $m_{153}$&02359& $m_{195}$&04568& $m_{237}$&02567 \\
$m_{28}$&06789& $m_{70}$&01239& $m_{112}$&12389& $m_{154}$&01234& $m_{196}$&12578& $m_{238}$&12356 \\
$m_{29}$&01689& $m_{71}$&24678& $m_{113}$&03568& $m_{155}$&01345& $m_{197}$&12468& $m_{239}$&02469 \\
$m_{30}$&01248& $m_{72}$&01347& $m_{114}$&23689& $m_{156}$&02348& $m_{198}$&03468& $m_{240}$&13468 \\
$m_{31}$&12456& $m_{73}$&01467& $m_{115}$&23478& $m_{157}$&03457& $m_{199}$&34569& $m_{241}$&02479 \\
$m_{32}$&13579& $m_{74}$&04678& $m_{116}$&34568& $m_{158}$&02357& $m_{200}$&12369& $m_{242}$&36789 \\
$m_{33}$&34689& $m_{75}$&12589& $m_{117}$&23569& $m_{159}$&01235& $m_{201}$&13489& $m_{243}$&13568 \\
$m_{34}$&12679& $m_{76}$&01348& $m_{118}$&14689& $m_{160}$&01378& $m_{202}$&12567& $m_{244}$&02467 \\
$m_{35}$&12568& $m_{77}$&14569& $m_{119}$&23789& $m_{161}$&14567& $m_{203}$&02489& $m_{245}$&01589 \\
$m_{36}$&34579& $m_{78}$&01789& $m_{120}$&01246& $m_{162}$&23458& $m_{204}$&02678& $m_{246}$&01478 \\
$m_{37}$&01389& $m_{79}$&01367& $m_{121}$&23579& $m_{163}$&56789& $m_{205}$&13567& $m_{247}$&15789 \\
$m_{38}$&23469& $m_{80}$&12478& $m_{122}$&01456& $m_{164}$&34567& $m_{206}$&01357& $m_{248}$&01349 \\
$m_{39}$&24579& $m_{81}$&25789& $m_{123}$&23456& $m_{165}$&01249& $m_{207}$&01278& $m_{249}$&02356 \\
$m_{40}$&02589& $m_{82}$&01489& $m_{124}$&03789& $m_{166}$&03489& $m_{208}$&02578& $m_{250}$&14578 \\
$m_{41}$&01567& $m_{83}$&03567& $m_{125}$&05678& $m_{167}$&02389& $m_{209}$&12348& $m_{251}$&13789 \\
$m_{42}$&13478& $m_{84}$&12349& $m_{126}$&13678& $m_{168}$&12378& $m_{210}$&01279& $m_{252}$&02378 \\
\hline
\end{tabular}
\begin{tabular}{||l|cccccccccc|cccccccccc||}\hline
      & \multicolumn{10}{c|}{$N(M_t,q)$}
      & \multicolumn{10}{c||}{$Y(M_t,q)$} \\ \hline
$M_t$ & $q_0$ & $q_1$ & $q_2$ & $q_3$ & $q_4$
      & $q_5$ & $q_6$ & $q_7$ & $q_8$ & $q_9$
      & $q_0$ & $q_1$ & $q_2$ & $q_3$ & $q_4$
      & $q_5$ & $q_6$ & $q_7$ & $q_8$ & $q_9$ \\ \hline
$M_{1}$&0&0&0&1&0&1&1&0&1&1&0.00&0.00&0.00&1.00&0.00&1.00&1.00&0.00&1.00&1.00\\
$M_{2}$&1&1&1&1&0&1&2&0&2&1&0.50&0.50&0.50&0.50&0.00&0.50&1.00&0.00&1.00&0.50\\
$M_{3}$&2&1&1&1&1&1&2&1&3&2&0.67&0.33&0.33&0.33&0.33&0.33&0.67&0.33&1.00&0.67\\
$M_{4}$&2&1&2&1&1&2&3&1&4&3&0.50&0.25&0.50&0.25&0.25&0.50&0.75&0.25&1.00&0.75\\
$M_{5}$&3&1&3&1&1&2&4&2&4&4&0.60&0.20&0.60&0.20&0.20&0.40&0.80&0.40&0.80&0.80\\
$M_{6}$&3&1&3&2&2&3&4&3&5&4&0.50&0.17&0.50&0.33&0.33&0.50&0.67&0.50&0.83&0.67\\
$M_{7}$&3&2&3&3&3&4&4&3&5&5&0.43&0.29&0.43&0.43&0.43&0.57&0.57&0.43&0.71&0.71\\
$M_{8}$&4&3&4&4&3&4&4&3&6&5&0.50&0.38&0.50&0.50&0.38&0.50&0.50&0.38&0.75&0.62\\
$M_{9}$&4&4&5&5&4&4&4&4&6&5&0.44&0.44&0.56&0.56&0.44&0.44&0.44&0.44&0.67&0.56\\
$M_{10}$&5&5&5&5&4&5&4&5&6&6&0.50&0.50&0.50&0.50&0.40&0.50&0.40&0.50&0.60&0.60\\
$M_{11}$&5&5&5&6&5&6&4&5&7&7&0.45&0.45&0.45&0.55&0.45&0.55&0.36&0.45&0.64&0.64\\
$M_{12}$&6&5&5&7&6&7&4&5&7&8&0.50&0.42&0.42&0.58&0.50&0.58&0.33&0.42&0.58&0.67\\
$M_{13}$&6&5&6&8&7&8&4&5&7&9&0.46&0.38&0.46&0.62&0.54&0.62&0.31&0.38&0.54&0.69\\
$M_{14}$&7&5&7&8&8&9&4&6&7&9&0.50&0.36&0.50&0.57&0.57&0.64&0.29&0.43&0.50&0.64\\
$M_{15}$&8&5&8&9&8&9&5&6&8&9&0.53&0.33&0.53&0.60&0.53&0.60&0.33&0.40&0.53&0.60\\
$M_{16}$&9&5&9&9&8&9&6&6&9&10&0.56&0.31&0.56&0.56&0.50&0.56&0.38&0.38&0.56&0.62\\
$M_{17}$&10&6&9&10&8&9&7&6&10&10&0.59&0.35&0.53&0.59&0.47&0.53&0.41&0.35&0.59&0.59\\
$M_{18}$&10&7&9&11&8&10&7&6&11&11&0.56&0.39&0.50&0.61&0.44&0.56&0.39&0.33&0.61&0.61\\
$M_{19}$&10&8&9&11&9&11&7&7&11&12&0.53&0.42&0.47&0.58&0.47&0.58&0.37&0.37&0.58&0.63\\
$M_{20}$&10&8&10&12&10&11&8&7&12&12&0.50&0.40&0.50&0.60&0.50&0.55&0.40&0.35&0.60&0.60\\
$M_{21}$&10&8&11&12&10&11&9&8&13&13&0.48&0.38&0.52&0.57&0.48&0.52&0.43&0.38&0.62&0.62\\
$M_{22}$&10&9&11&12&10&12&10&9&14&13&0.45&0.41&0.50&0.55&0.45&0.55&0.45&0.41&0.64&0.59\\
$M_{23}$&11&9&11&12&11&13&10&10&15&13&0.48&0.39&0.48&0.52&0.48&0.57&0.43&0.43&0.65&0.57\\
$M_{24}$&12&9&11&12&12&13&11&11&15&14&0.50&0.38&0.46&0.50&0.50&0.54&0.46&0.46&0.62&0.58\\
$M_{25}$&13&9&12&12&13&14&11&11&15&15&0.52&0.36&0.48&0.48&0.52&0.56&0.44&0.44&0.60&0.60\\
$M_{26}$&13&10&13&12&13&15&12&11&15&16&0.50&0.38&0.50&0.46&0.50&0.58&0.46&0.42&0.58&0.62\\
$M_{27}$&14&11&14&12&13&15&13&11&15&17&0.52&0.41&0.52&0.44&0.48&0.56&0.48&0.41&0.56&0.63\\
$M_{28}$&15&11&14&12&13&15&14&12&16&18&0.54&0.39&0.50&0.43&0.46&0.54&0.50&0.43&0.57&0.64\\
$M_{29}$&16&12&14&12&13&15&15&12&17&19&0.55&0.41&0.48&0.41&0.45&0.52&0.52&0.41&0.59&0.66\\
$M_{30}$&17&13&15&12&14&15&15&12&18&19&0.57&0.43&0.50&0.40&0.47&0.50&0.50&0.40&0.60&0.63\\
$M_{31}$&17&14&16&12&15&16&16&12&18&19&0.55&0.45&0.52&0.39&0.48&0.52&0.52&0.39&0.58&0.61\\
$M_{32}$&17&15&16&13&15&17&16&13&18&20&0.53&0.47&0.50&0.41&0.47&0.53&0.50&0.41&0.56&0.62\\
$M_{33}$&17&15&16&14&16&17&17&13&19&21&0.52&0.45&0.48&0.42&0.48&0.52&0.52&0.39&0.58&0.64\\
$M_{34}$&17&16&17&14&16&17&18&14&19&22&0.50&0.47&0.50&0.41&0.47&0.50&0.53&0.41&0.56&0.65\\
$M_{35}$&17&17&18&14&16&18&19&14&20&22&0.49&0.49&0.51&0.40&0.46&0.51&0.54&0.40&0.57&0.63\\
$M_{36}$&17&17&18&15&17&19&19&15&20&23&0.47&0.47&0.50&0.42&0.47&0.53&0.53&0.42&0.56&0.64\\
$M_{37}$&18&18&18&16&17&19&19&15&21&24&0.49&0.49&0.49&0.43&0.46&0.51&0.51&0.41&0.57&0.65\\
$M_{38}$&18&18&19&17&18&19&20&15&21&25&0.47&0.47&0.50&0.45&0.47&0.50&0.53&0.39&0.55&0.66\\
$M_{39}$&18&18&20&17&19&20&20&16&21&26&0.46&0.46&0.51&0.44&0.49&0.51&0.51&0.41&0.54&0.67\\
$M_{40}$&19&18&21&17&19&21&20&16&22&27&0.47&0.45&0.53&0.42&0.47&0.53&0.50&0.40&0.55&0.68\\
$M_{41}$&20&19&21&17&19&22&21&17&22&27&0.49&0.46&0.51&0.41&0.46&0.54&0.51&0.41&0.54&0.66\\
$M_{42}$&20&20&21&18&20&22&21&18&23&27&0.48&0.48&0.50&0.43&0.48&0.52&0.50&0.43&0.55&0.64\\
$M_{43}$&20&21&22&18&20&22&22&18&24&28&0.47&0.49&0.51&0.42&0.47&0.51&0.51&0.42&0.56&0.65\\
$M_{44}$&21&21&22&18&21&23&23&18&24&29&0.48&0.48&0.50&0.41&0.48&0.52&0.52&0.41&0.55&0.66\\
$M_{45}$&22&22&23&18&22&24&23&18&24&29&0.49&0.49&0.51&0.40&0.49&0.53&0.51&0.40&0.53&0.64\\
$M_{46}$&23&23&23&18&23&25&23&18&25&29&0.50&0.50&0.50&0.39&0.50&0.54&0.50&0.39&0.54&0.63\\
$M_{47}$&23&24&23&18&23&26&24&19&25&30&0.49&0.51&0.49&0.38&0.49&0.55&0.51&0.40&0.53&0.64\\
$M_{48}$&23&25&24&18&24&27&24&20&25&30&0.48&0.52&0.50&0.38&0.50&0.56&0.50&0.42&0.52&0.62\\
$M_{49}$&24&25&25&19&24&27&24&21&25&31&0.49&0.51&0.51&0.39&0.49&0.55&0.49&0.43&0.51&0.63\\
$M_{50}$&25&25&26&19&24&28&25&21&26&31&0.50&0.50&0.52&0.38&0.48&0.56&0.50&0.42&0.52&0.62\\
$M_{51}$&25&26&27&20&24&29&25&22&26&31&0.49&0.51&0.53&0.39&0.47&0.57&0.49&0.43&0.51&0.61\\
$M_{52}$&25&27&27&20&25&29&26&23&27&31&0.48&0.52&0.52&0.38&0.48&0.56&0.50&0.44&0.52&0.60\\
$M_{53}$&25&28&28&20&25&29&27&24&28&31&0.47&0.53&0.53&0.38&0.47&0.55&0.51&0.45&0.53&0.58\\
$M_{54}$&25&28&29&21&25&30&28&25&28&31&0.46&0.52&0.54&0.39&0.46&0.56&0.52&0.46&0.52&0.57\\
$M_{55}$&26&28&30&21&25&30&28&26&29&32&0.47&0.51&0.55&0.38&0.45&0.55&0.51&0.47&0.53&0.58\\
$M_{56}$&26&28&31&21&26&31&29&27&29&32&0.46&0.50&0.55&0.38&0.46&0.55&0.52&0.48&0.52&0.57\\
$M_{57}$&26&29&31&22&26&32&30&27&29&33&0.46&0.51&0.54&0.39&0.46&0.56&0.53&0.47&0.51&0.58\\
$M_{58}$&27&30&32&22&26&33&30&27&29&34&0.47&0.52&0.55&0.38&0.45&0.57&0.52&0.47&0.50&0.59\\
$M_{59}$&27&30&33&23&27&33&30&28&29&35&0.46&0.51&0.56&0.39&0.46&0.56&0.51&0.47&0.49&0.59\\
$M_{60}$&28&30&33&24&27&34&30&29&29&36&0.47&0.50&0.55&0.40&0.45&0.57&0.50&0.48&0.48&0.60\\
$M_{61}$&28&31&34&25&27&34&31&29&30&36&0.46&0.51&0.56&0.41&0.44&0.56&0.51&0.48&0.49&0.59\\
$M_{62}$&28&31&35&26&27&35&31&30&31&36&0.45&0.50&0.56&0.42&0.44&0.56&0.50&0.48&0.50&0.58\\
$M_{63}$&29&31&36&27&28&36&31&30&31&36&0.46&0.49&0.57&0.43&0.44&0.57&0.49&0.48&0.49&0.57\\
$M_{64}$&30&32&36&27&29&36&31&31&31&37&0.47&0.50&0.56&0.42&0.45&0.56&0.48&0.48&0.48&0.58\\
$M_{65}$&31&32&36&28&29&37&32&31&31&38&0.48&0.49&0.55&0.43&0.45&0.57&0.49&0.48&0.48&0.58\\
$M_{66}$&32&33&36&29&30&37&33&31&31&38&0.48&0.50&0.55&0.44&0.45&0.56&0.50&0.47&0.47&0.58\\
$M_{67}$&32&33&37&29&31&38&34&31&32&38&0.48&0.49&0.55&0.43&0.46&0.57&0.51&0.46&0.48&0.57\\
$M_{68}$&33&34&37&30&31&39&34&31&32&39&0.49&0.50&0.54&0.44&0.46&0.57&0.50&0.46&0.47&0.57\\
$M_{69}$&33&35&38&30&32&40&34&31&32&40&0.48&0.51&0.55&0.43&0.46&0.58&0.49&0.45&0.46&0.58\\
$M_{70}$&34&36&39&31&32&40&34&31&32&41&0.49&0.51&0.56&0.44&0.46&0.57&0.49&0.44&0.46&0.59\\
$M_{71}$&34&36&40&31&33&40&35&32&33&41&0.48&0.51&0.56&0.44&0.46&0.56&0.49&0.45&0.46&0.58\\
$M_{72}$&35&37&40&32&34&40&35&33&33&41&0.49&0.51&0.56&0.44&0.47&0.56&0.49&0.46&0.46&0.57\\
$M_{73}$&36&38&40&32&35&40&36&34&33&41&0.49&0.52&0.55&0.44&0.48&0.55&0.49&0.47&0.45&0.56\\
$M_{74}$&37&38&40&32&36&40&37&35&34&41&0.50&0.51&0.54&0.43&0.49&0.54&0.50&0.47&0.46&0.55\\
$M_{75}$&37&39&41&32&36&41&37&35&35&42&0.49&0.52&0.55&0.43&0.48&0.55&0.49&0.47&0.47&0.56\\
$M_{76}$&38&40&41&33&37&41&37&35&36&42&0.50&0.53&0.54&0.43&0.49&0.54&0.49&0.46&0.47&0.55\\
$M_{77}$&38&41&41&33&38&42&38&35&36&43&0.49&0.53&0.53&0.43&0.49&0.55&0.49&0.45&0.47&0.56\\
$M_{78}$&39&42&41&33&38&42&38&36&37&44&0.50&0.54&0.53&0.42&0.49&0.54&0.49&0.46&0.47&0.56\\
$M_{79}$&40&43&41&34&38&42&39&37&37&44&0.51&0.54&0.52&0.43&0.48&0.53&0.49&0.47&0.47&0.56\\
$M_{80}$&40&44&42&34&39&42&39&38&38&44&0.50&0.55&0.53&0.42&0.49&0.53&0.49&0.47&0.47&0.55\\
$M_{81}$&40&44&43&34&39&43&39&39&39&45&0.49&0.54&0.53&0.42&0.48&0.53&0.48&0.48&0.48&0.56\\
$M_{82}$&41&45&43&34&40&43&39&39&40&46&0.50&0.55&0.52&0.41&0.49&0.52&0.48&0.48&0.49&0.56\\
$M_{83}$&42&45&43&35&40&44&40&40&40&46&0.51&0.54&0.52&0.42&0.48&0.53&0.48&0.48&0.48&0.55\\
$M_{84}$&42&46&44&36&41&44&40&40&40&47&0.50&0.55&0.52&0.43&0.49&0.52&0.48&0.48&0.48&0.56\\
\hline
\end{tabular}
\begin{tabular}{||l|cccccccccc|cccccccccc||}\hline
      & \multicolumn{10}{c|}{$N(M_t,q)$}
      & \multicolumn{10}{c||}{$Y(M_t,q)$} \\ \hline
$M_t$ & $q_0$ & $q_1$ & $q_2$ & $q_3$ & $q_4$
      & $q_5$ & $q_6$ & $q_7$ & $q_8$ & $q_9$
      & $q_0$ & $q_1$ & $q_2$ & $q_3$ & $q_4$
      & $q_5$ & $q_6$ & $q_7$ & $q_8$ & $q_9$ \\ \hline
$M_{85}$&42&46&45&36&42&45&40&41&41&47&0.49&0.54&0.53&0.42&0.49&0.53&0.47&0.48&0.48&0.55\\
$M_{86}$&42&46&46&37&42&46&41&41&42&47&0.49&0.53&0.53&0.43&0.49&0.53&0.48&0.48&0.49&0.55\\
$M_{87}$&43&47&47&37&42&46&42&42&42&47&0.49&0.54&0.54&0.43&0.48&0.53&0.48&0.48&0.48&0.54\\
$M_{88}$&44&48&48&37&42&47&42&43&42&47&0.50&0.55&0.55&0.42&0.48&0.53&0.48&0.49&0.48&0.53\\
$M_{89}$&45&48&48&37&42&48&43&44&42&48&0.51&0.54&0.54&0.42&0.47&0.54&0.48&0.49&0.47&0.54\\
$M_{90}$&45&48&49&37&43&49&43&44&43&49&0.50&0.53&0.54&0.41&0.48&0.54&0.48&0.49&0.48&0.54\\
$M_{91}$&46&48&49&37&44&50&43&44&44&50&0.51&0.53&0.54&0.41&0.48&0.55&0.47&0.48&0.48&0.55\\
$M_{92}$&46&49&50&37&45&50&44&45&44&50&0.50&0.53&0.54&0.40&0.49&0.54&0.48&0.49&0.48&0.54\\
$M_{93}$&46&50&50&38&45&51&44&46&45&50&0.49&0.54&0.54&0.41&0.48&0.55&0.47&0.49&0.48&0.54\\
$M_{94}$&47&50&51&39&45&51&45&46&45&51&0.50&0.53&0.54&0.41&0.48&0.54&0.48&0.49&0.48&0.54\\
$M_{95}$&47&51&52&39&46&51&46&46&45&52&0.49&0.54&0.55&0.41&0.48&0.54&0.48&0.48&0.47&0.55\\
$M_{96}$&48&51&52&39&47&52&47&47&45&52&0.50&0.53&0.54&0.41&0.49&0.54&0.49&0.49&0.47&0.54\\
$M_{97}$&48&52&52&39&48&52&48&48&45&53&0.49&0.54&0.54&0.40&0.49&0.54&0.49&0.49&0.46&0.55\\
$M_{98}$&48&53&52&40&49&52&49&49&45&53&0.49&0.54&0.53&0.41&0.50&0.53&0.50&0.50&0.46&0.54\\
$M_{99}$&48&53&52&40&50&53&50&50&46&53&0.48&0.54&0.53&0.40&0.51&0.54&0.51&0.51&0.46&0.54\\
$M_{100}$&49&53&52&41&51&53&51&50&46&54&0.49&0.53&0.52&0.41&0.51&0.53&0.51&0.50&0.46&0.54\\
$M_{101}$&49&53&52&42&52&53&51&51&47&55&0.49&0.52&0.51&0.42&0.51&0.52&0.50&0.50&0.47&0.54\\
$M_{102}$&49&53&52&42&53&54&52&52&47&56&0.48&0.52&0.51&0.41&0.52&0.53&0.51&0.51&0.46&0.55\\
$M_{103}$&50&54&52&43&53&55&52&52&48&56&0.49&0.52&0.50&0.42&0.51&0.53&0.50&0.50&0.47&0.54\\
$M_{104}$&51&55&52&44&53&55&52&53&48&57&0.49&0.53&0.50&0.42&0.51&0.53&0.50&0.51&0.46&0.55\\
$M_{105}$&52&56&53&45&53&55&53&53&48&57&0.50&0.53&0.50&0.43&0.50&0.52&0.50&0.50&0.46&0.54\\
$M_{106}$&53&57&53&45&53&55&54&54&48&58&0.50&0.54&0.50&0.42&0.50&0.52&0.51&0.51&0.45&0.55\\
$M_{107}$&53&58&53&46&53&55&55&54&49&59&0.50&0.54&0.50&0.43&0.50&0.51&0.51&0.50&0.46&0.55\\
$M_{108}$&53&59&54&46&54&55&55&55&49&60&0.49&0.55&0.50&0.43&0.50&0.51&0.51&0.51&0.45&0.56\\
$M_{109}$&53&60&54&46&55&56&56&55&50&60&0.49&0.55&0.50&0.42&0.50&0.51&0.51&0.50&0.46&0.55\\
$M_{110}$&53&61&54&46&55&57&57&55&51&61&0.48&0.55&0.49&0.42&0.50&0.52&0.52&0.50&0.46&0.55\\
$M_{111}$&54&62&55&46&55&58&57&55&52&61&0.49&0.56&0.50&0.41&0.50&0.52&0.51&0.50&0.47&0.55\\
$M_{112}$&54&63&56&47&55&58&57&55&53&62&0.48&0.56&0.50&0.42&0.49&0.52&0.51&0.49&0.47&0.55\\
$M_{113}$&55&63&56&48&55&59&58&55&54&62&0.49&0.56&0.50&0.42&0.49&0.52&0.51&0.49&0.48&0.55\\
$M_{114}$&55&63&57&49&55&59&59&55&55&63&0.48&0.55&0.50&0.43&0.48&0.52&0.52&0.48&0.48&0.55\\
$M_{115}$&55&63&58&50&56&59&59&56&56&63&0.48&0.55&0.50&0.43&0.49&0.51&0.51&0.49&0.49&0.55\\
$M_{116}$&55&63&58&51&57&60&60&56&57&63&0.47&0.54&0.50&0.44&0.49&0.52&0.52&0.48&0.49&0.54\\
$M_{117}$&55&63&59&52&57&61&61&56&57&64&0.47&0.54&0.50&0.44&0.49&0.52&0.52&0.48&0.49&0.55\\
$M_{118}$&55&64&59&52&58&61&62&56&58&65&0.47&0.54&0.50&0.44&0.49&0.52&0.53&0.47&0.49&0.55\\
$M_{119}$&55&64&60&53&58&61&62&57&59&66&0.46&0.54&0.50&0.45&0.49&0.51&0.52&0.48&0.50&0.55\\
$M_{120}$&56&65&61&53&59&61&63&57&59&66&0.47&0.54&0.51&0.44&0.49&0.51&0.53&0.47&0.49&0.55\\
$M_{121}$&56&65&62&54&59&62&63&58&59&67&0.46&0.54&0.51&0.45&0.49&0.51&0.52&0.48&0.49&0.55\\
$M_{122}$&57&66&62&54&60&63&64&58&59&67&0.47&0.54&0.51&0.44&0.49&0.52&0.52&0.48&0.48&0.55\\
$M_{123}$&57&66&63&55&61&64&65&58&59&67&0.46&0.54&0.51&0.45&0.50&0.52&0.53&0.47&0.48&0.54\\
$M_{124}$&58&66&63&56&61&64&65&59&60&68&0.47&0.53&0.51&0.45&0.49&0.52&0.52&0.48&0.48&0.55\\
$M_{125}$&59&66&63&56&61&65&66&60&61&68&0.47&0.53&0.50&0.45&0.49&0.52&0.53&0.48&0.49&0.54\\
$M_{126}$&59&67&63&57&61&65&67&61&62&68&0.47&0.53&0.50&0.45&0.48&0.52&0.53&0.48&0.49&0.54\\
$M_{127}$&60&68&63&57&62&65&68&61&62&69&0.47&0.54&0.50&0.45&0.49&0.51&0.54&0.48&0.49&0.54\\
$M_{128}$&61&68&63&58&62&65&69&62&62&70&0.48&0.53&0.49&0.45&0.48&0.51&0.54&0.48&0.48&0.55\\
$M_{129}$&62&68&63&58&63&66&69&63&62&71&0.48&0.53&0.49&0.45&0.49&0.51&0.53&0.49&0.48&0.55\\
$M_{130}$&63&69&64&59&63&66&69&64&62&71&0.48&0.53&0.49&0.45&0.48&0.51&0.53&0.49&0.48&0.55\\
$M_{131}$&63&69&65&59&64&66&69&65&63&72&0.48&0.53&0.50&0.45&0.49&0.50&0.53&0.50&0.48&0.55\\
$M_{132}$&63&69&65&59&65&67&70&65&64&73&0.48&0.52&0.49&0.45&0.49&0.51&0.53&0.49&0.48&0.55\\
$M_{133}$&63&70&65&59&65&67&71&66&65&74&0.47&0.53&0.49&0.44&0.49&0.50&0.53&0.50&0.49&0.56\\
$M_{134}$&63&71&65&60&66&67&71&67&65&75&0.47&0.53&0.49&0.45&0.49&0.50&0.53&0.50&0.49&0.56\\
$M_{135}$&64&71&66&61&67&67&71&67&65&76&0.47&0.53&0.49&0.45&0.50&0.50&0.53&0.50&0.48&0.56\\
$M_{136}$&64&72&66&62&68&67&72&67&65&77&0.47&0.53&0.49&0.46&0.50&0.49&0.53&0.49&0.48&0.57\\
$M_{137}$&65&72&66&63&68&67&73&68&66&77&0.47&0.53&0.48&0.46&0.50&0.49&0.53&0.50&0.48&0.56\\
$M_{138}$&65&72&67&64&68&67&74&69&66&78&0.47&0.52&0.49&0.46&0.49&0.49&0.54&0.50&0.48&0.57\\
$M_{139}$&65&72&67&64&69&67&75&70&67&79&0.47&0.52&0.48&0.46&0.50&0.48&0.54&0.50&0.48&0.57\\
$M_{140}$&66&73&67&64&70&67&76&70&68&79&0.47&0.52&0.48&0.46&0.50&0.48&0.54&0.50&0.49&0.56\\
$M_{141}$&67&73&67&65&70&67&77&70&69&80&0.48&0.52&0.48&0.46&0.50&0.48&0.55&0.50&0.49&0.57\\
$M_{142}$&68&73&68&65&71&67&77&71&70&80&0.48&0.51&0.48&0.46&0.50&0.47&0.54&0.50&0.49&0.56\\
$M_{143}$&68&73&69&66&72&68&77&72&70&80&0.48&0.51&0.48&0.46&0.50&0.48&0.54&0.50&0.49&0.56\\
$M_{144}$&69&73&70&67&73&68&77&73&70&80&0.48&0.51&0.49&0.47&0.51&0.47&0.53&0.51&0.49&0.56\\
$M_{145}$&70&74&71&67&73&68&77&73&71&81&0.48&0.51&0.49&0.46&0.50&0.47&0.53&0.50&0.49&0.56\\
$M_{146}$&71&75&71&68&73&68&78&73&71&82&0.49&0.51&0.49&0.47&0.50&0.47&0.53&0.50&0.49&0.56\\
$M_{147}$&72&76&71&69&73&69&79&73&71&82&0.49&0.52&0.48&0.47&0.50&0.47&0.54&0.50&0.48&0.56\\
$M_{148}$&72&77&72&70&73&69&79&74&71&83&0.49&0.52&0.49&0.47&0.49&0.47&0.53&0.50&0.48&0.56\\
$M_{149}$&73&77&73&70&73&70&80&74&71&84&0.49&0.52&0.49&0.47&0.49&0.47&0.54&0.50&0.48&0.56\\
$M_{150}$&73&77&73&71&74&70&81&75&72&84&0.49&0.51&0.49&0.47&0.49&0.47&0.54&0.50&0.48&0.56\\
$M_{151}$&73&77&74&71&75&71&82&75&72&85&0.48&0.51&0.49&0.47&0.50&0.47&0.54&0.50&0.48&0.56\\
$M_{152}$&74&77&74&72&75&72&82&76&73&85&0.49&0.51&0.49&0.47&0.49&0.47&0.54&0.50&0.48&0.56\\
$M_{153}$&75&77&75&73&75&73&82&76&73&86&0.49&0.50&0.49&0.48&0.49&0.48&0.54&0.50&0.48&0.56\\
$M_{154}$&76&78&76&74&76&73&82&76&73&86&0.49&0.51&0.49&0.48&0.49&0.47&0.53&0.49&0.47&0.56\\
$M_{155}$&77&79&76&75&77&74&82&76&73&86&0.50&0.51&0.49&0.48&0.50&0.48&0.53&0.49&0.47&0.55\\
$M_{156}$&78&79&77&76&78&74&82&76&74&86&0.50&0.51&0.49&0.49&0.50&0.47&0.53&0.49&0.47&0.55\\
$M_{157}$&79&79&77&77&79&75&82&77&74&86&0.50&0.50&0.49&0.49&0.50&0.48&0.52&0.49&0.47&0.55\\
$M_{158}$&80&79&78&78&79&76&82&78&74&86&0.51&0.50&0.49&0.49&0.50&0.48&0.52&0.49&0.47&0.54\\
$M_{159}$&81&80&79&79&79&77&82&78&74&86&0.51&0.50&0.50&0.50&0.50&0.48&0.52&0.49&0.47&0.54\\
$M_{160}$&82&81&79&80&79&77&82&79&75&86&0.51&0.51&0.49&0.50&0.49&0.48&0.51&0.49&0.47&0.54\\
$M_{161}$&82&82&79&80&80&78&83&80&75&86&0.51&0.51&0.49&0.50&0.50&0.48&0.52&0.50&0.47&0.53\\
$M_{162}$&82&82&80&81&81&79&83&80&76&86&0.51&0.51&0.49&0.50&0.50&0.49&0.51&0.49&0.47&0.53\\
$M_{163}$&82&82&80&81&81&80&84&81&77&87&0.50&0.50&0.49&0.50&0.50&0.49&0.52&0.50&0.47&0.53\\
$M_{164}$&82&82&80&82&82&81&85&82&77&87&0.50&0.50&0.49&0.50&0.50&0.49&0.52&0.50&0.47&0.53\\
$M_{165}$&83&83&81&82&83&81&85&82&77&88&0.50&0.50&0.49&0.50&0.50&0.49&0.52&0.50&0.47&0.53\\
$M_{166}$&84&83&81&83&84&81&85&82&78&89&0.51&0.50&0.49&0.50&0.51&0.49&0.51&0.49&0.47&0.54\\
$M_{167}$&85&83&82&84&84&81&85&82&79&90&0.51&0.50&0.49&0.50&0.50&0.49&0.51&0.49&0.47&0.54\\
$M_{168}$&85&84&83&85&84&81&85&83&80&90&0.51&0.50&0.49&0.51&0.50&0.48&0.51&0.49&0.48&0.54\\
\hline
\end{tabular}
\begin{tabular}{||l|cccccccccc|cccccccccc||}\hline
      & \multicolumn{10}{c|}{$N(M_t,q)$}
      & \multicolumn{10}{c||}{$Y(M_t,q)$} \\ \hline
$M_t$ & $q_0$ & $q_1$ & $q_2$ & $q_3$ & $q_4$
      & $q_5$ & $q_6$ & $q_7$ & $q_8$ & $q_9$
      & $q_0$ & $q_1$ & $q_2$ & $q_3$ & $q_4$
      & $q_5$ & $q_6$ & $q_7$ & $q_8$ & $q_9$ \\ \hline
$M_{169}$&86&84&84&85&85&81&86&83&81&90&0.51&0.50&0.50&0.50&0.50&0.48&0.51&0.49&0.48&0.53\\
$M_{170}$&86&84&84&86&85&82&87&84&82&90&0.51&0.49&0.49&0.51&0.50&0.48&0.51&0.49&0.48&0.53\\
$M_{171}$&87&84&84&87&85&83&87&84&83&91&0.51&0.49&0.49&0.51&0.50&0.49&0.51&0.49&0.49&0.53\\
$M_{172}$&87&84&84&88&86&83&88&85&83&92&0.51&0.49&0.49&0.51&0.50&0.48&0.51&0.49&0.48&0.53\\
$M_{173}$&87&85&85&89&87&83&89&85&83&92&0.50&0.49&0.49&0.51&0.50&0.48&0.51&0.49&0.48&0.53\\
$M_{174}$&87&86&86&89&88&84&89&85&84&92&0.50&0.49&0.49&0.51&0.51&0.48&0.51&0.49&0.48&0.53\\
$M_{175}$&87&86&86&90&88&85&89&86&85&93&0.50&0.49&0.49&0.51&0.50&0.49&0.51&0.49&0.49&0.53\\
$M_{176}$&88&86&87&91&88&86&89&86&86&93&0.50&0.49&0.49&0.52&0.50&0.49&0.51&0.49&0.49&0.53\\
$M_{177}$&88&86&87&92&88&87&90&87&86&94&0.50&0.49&0.49&0.52&0.50&0.49&0.51&0.49&0.49&0.53\\
$M_{178}$&88&87&87&93&89&88&90&87&87&94&0.49&0.49&0.49&0.52&0.50&0.49&0.51&0.49&0.49&0.53\\
$M_{179}$&89&88&87&93&90&89&90&87&87&95&0.50&0.49&0.49&0.52&0.50&0.50&0.50&0.49&0.49&0.53\\
$M_{180}$&90&88&87&94&91&89&90&88&87&96&0.50&0.49&0.48&0.52&0.51&0.49&0.50&0.49&0.48&0.53\\
$M_{181}$&90&89&87&94&92&89&90&89&88&97&0.50&0.49&0.48&0.52&0.51&0.49&0.50&0.49&0.49&0.54\\
$M_{182}$&90&89&88&95&92&89&91&90&89&97&0.49&0.49&0.48&0.52&0.51&0.49&0.50&0.49&0.49&0.53\\
$M_{183}$&91&89&88&96&93&90&92&90&89&97&0.50&0.49&0.48&0.52&0.51&0.49&0.50&0.49&0.49&0.53\\
$M_{184}$&91&90&88&97&94&91&93&90&89&97&0.49&0.49&0.48&0.53&0.51&0.49&0.51&0.49&0.48&0.53\\
$M_{185}$&92&91&88&97&94&92&94&90&90&97&0.50&0.49&0.48&0.52&0.51&0.50&0.51&0.49&0.49&0.52\\
$M_{186}$&93&92&88&97&94&93&94&91&91&97&0.50&0.49&0.47&0.52&0.51&0.50&0.51&0.49&0.49&0.52\\
$M_{187}$&94&93&88&97&94&93&95&92&92&97&0.50&0.50&0.47&0.52&0.50&0.50&0.51&0.49&0.49&0.52\\
$M_{188}$&94&94&89&98&94&93&96&93&92&97&0.50&0.50&0.47&0.52&0.50&0.49&0.51&0.49&0.49&0.52\\
$M_{189}$&94&95&90&99&95&94&96&93&92&97&0.50&0.50&0.48&0.52&0.50&0.50&0.51&0.49&0.49&0.51\\
$M_{190}$&94&95&91&99&95&95&97&94&92&98&0.49&0.50&0.48&0.52&0.50&0.50&0.51&0.49&0.48&0.52\\
$M_{191}$&95&95&92&100&95&95&98&95&92&98&0.50&0.50&0.48&0.52&0.50&0.50&0.51&0.50&0.48&0.51\\
$M_{192}$&96&96&93&100&95&96&99&95&92&98&0.50&0.50&0.48&0.52&0.49&0.50&0.52&0.49&0.48&0.51\\
$M_{193}$&96&97&93&101&95&96&100&96&92&99&0.50&0.50&0.48&0.52&0.49&0.50&0.52&0.50&0.48&0.51\\
$M_{194}$&97&97&93&101&96&96&101&96&93&100&0.50&0.50&0.48&0.52&0.49&0.49&0.52&0.49&0.48&0.52\\
$M_{195}$&98&97&93&101&97&97&102&96&94&100&0.50&0.50&0.48&0.52&0.50&0.50&0.52&0.49&0.48&0.51\\
$M_{196}$&98&98&94&101&97&98&102&97&95&100&0.50&0.50&0.48&0.52&0.49&0.50&0.52&0.49&0.48&0.51\\
$M_{197}$&98&99&95&101&98&98&103&97&96&100&0.50&0.50&0.48&0.51&0.50&0.50&0.52&0.49&0.49&0.51\\
$M_{198}$&99&99&95&102&99&98&104&97&97&100&0.50&0.50&0.48&0.52&0.50&0.49&0.53&0.49&0.49&0.51\\
$M_{199}$&99&99&95&103&100&99&105&97&97&101&0.50&0.50&0.48&0.52&0.50&0.50&0.53&0.49&0.49&0.51\\
$M_{200}$&99&100&96&104&100&99&106&97&97&102&0.49&0.50&0.48&0.52&0.50&0.49&0.53&0.48&0.48&0.51\\
$M_{201}$&99&101&96&105&101&99&106&97&98&103&0.49&0.50&0.48&0.52&0.50&0.49&0.53&0.48&0.49&0.51\\
$M_{202}$&99&102&97&105&101&100&107&98&98&103&0.49&0.50&0.48&0.52&0.50&0.50&0.53&0.49&0.49&0.51\\
$M_{203}$&100&102&98&105&102&100&107&98&99&104&0.49&0.50&0.48&0.52&0.50&0.49&0.53&0.48&0.49&0.51\\
$M_{204}$&101&102&99&105&102&100&108&99&100&104&0.50&0.50&0.49&0.51&0.50&0.49&0.53&0.49&0.49&0.51\\
$M_{205}$&101&103&99&106&102&101&109&100&100&104&0.49&0.50&0.48&0.52&0.50&0.49&0.53&0.49&0.49&0.51\\
$M_{206}$&102&104&99&107&102&102&109&101&100&104&0.50&0.50&0.48&0.52&0.50&0.50&0.53&0.49&0.49&0.50\\
$M_{207}$&103&105&100&107&102&102&109&102&101&104&0.50&0.51&0.48&0.52&0.49&0.49&0.53&0.49&0.49&0.50\\
$M_{208}$&104&105&101&107&102&103&109&103&102&104&0.50&0.50&0.49&0.51&0.49&0.50&0.52&0.50&0.49&0.50\\
$M_{209}$&104&106&102&108&103&103&109&103&103&104&0.50&0.51&0.49&0.52&0.49&0.49&0.52&0.49&0.49&0.50\\
$M_{210}$&105&107&103&108&103&103&109&104&103&105&0.50&0.51&0.49&0.51&0.49&0.49&0.52&0.50&0.49&0.50\\
$M_{211}$&106&107&104&108&104&104&109&104&104&105&0.50&0.51&0.49&0.51&0.49&0.49&0.52&0.49&0.49&0.50\\
$M_{212}$&106&108&104&109&105&105&109&105&104&105&0.50&0.51&0.49&0.51&0.50&0.50&0.51&0.50&0.49&0.50\\
$M_{213}$&106&108&105&109&106&105&110&105&105&106&0.50&0.51&0.49&0.51&0.50&0.49&0.52&0.49&0.49&0.50\\
$M_{214}$&107&108&105&110&107&105&110&106&106&106&0.50&0.50&0.49&0.51&0.50&0.49&0.51&0.50&0.50&0.50\\
$M_{215}$&107&108&106&111&107&106&110&106&107&107&0.50&0.50&0.49&0.52&0.50&0.49&0.51&0.49&0.50&0.50\\
$M_{216}$&107&108&107&111&108&106&111&107&107&108&0.50&0.50&0.50&0.51&0.50&0.49&0.51&0.50&0.50&0.50\\
$M_{217}$&108&108&108&111&109&107&112&107&107&108&0.50&0.50&0.50&0.51&0.50&0.49&0.52&0.49&0.49&0.50\\
$M_{218}$&109&108&108&111&109&108&113&107&108&109&0.50&0.50&0.50&0.51&0.50&0.50&0.52&0.49&0.50&0.50\\
$M_{219}$&109&109&109&111&109&108&113&108&109&110&0.50&0.50&0.50&0.51&0.50&0.49&0.52&0.49&0.50&0.50\\
$M_{220}$&110&109&110&112&110&108&114&108&109&110&0.50&0.50&0.50&0.51&0.50&0.49&0.52&0.49&0.50&0.50\\
$M_{221}$&110&109&111&113&111&108&114&108&110&111&0.50&0.49&0.50&0.51&0.50&0.49&0.52&0.49&0.50&0.50\\
$M_{222}$&110&109&112&114&112&108&115&109&110&111&0.50&0.49&0.50&0.51&0.50&0.49&0.52&0.49&0.50&0.50\\
$M_{223}$&110&110&113&114&113&108&115&109&111&112&0.49&0.49&0.51&0.51&0.51&0.48&0.52&0.49&0.50&0.50\\
$M_{224}$&110&111&113&114&114&109&115&109&112&113&0.49&0.50&0.50&0.51&0.51&0.49&0.51&0.49&0.50&0.50\\
$M_{225}$&110&111&114&114&114&110&116&110&113&113&0.49&0.49&0.51&0.51&0.51&0.49&0.52&0.49&0.50&0.50\\
$M_{226}$&110&112&115&114&114&111&116&111&113&114&0.49&0.50&0.51&0.50&0.50&0.49&0.51&0.49&0.50&0.50\\
$M_{227}$&111&112&115&115&115&112&116&111&114&114&0.49&0.49&0.51&0.51&0.51&0.49&0.51&0.49&0.50&0.50\\
$M_{228}$&112&113&115&115&115&113&117&111&114&115&0.49&0.50&0.50&0.50&0.50&0.50&0.51&0.49&0.50&0.50\\
$M_{229}$&112&113&115&115&116&114&117&112&115&116&0.49&0.49&0.50&0.50&0.51&0.50&0.51&0.49&0.50&0.51\\
$M_{230}$&112&114&116&116&116&115&117&112&116&116&0.49&0.50&0.50&0.50&0.50&0.50&0.51&0.49&0.50&0.50\\
$M_{231}$&113&114&117&116&116&116&117&113&116&117&0.49&0.49&0.51&0.50&0.50&0.50&0.51&0.49&0.50&0.51\\
$M_{232}$&114&115&117&116&117&117&117&114&116&117&0.49&0.50&0.50&0.50&0.50&0.50&0.50&0.49&0.50&0.50\\
$M_{233}$&115&115&117&116&117&118&117&115&117&118&0.49&0.49&0.50&0.50&0.50&0.51&0.50&0.49&0.50&0.51\\
$M_{234}$&116&116&118&116&118&118&117&116&117&118&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50\\
$M_{235}$&117&116&118&117&119&118&118&117&117&118&0.50&0.49&0.50&0.50&0.51&0.50&0.50&0.50&0.50&0.50\\
$M_{236}$&117&117&119&118&119&119&118&117&117&119&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50\\
$M_{237}$&118&117&120&118&119&120&119&118&117&119&0.50&0.49&0.51&0.50&0.50&0.51&0.50&0.50&0.49&0.50\\
$M_{238}$&118&118&121&119&119&121&120&118&117&119&0.50&0.50&0.51&0.50&0.50&0.51&0.50&0.50&0.49&0.50\\
$M_{239}$&119&118&122&119&120&121&121&118&117&120&0.50&0.49&0.51&0.50&0.50&0.51&0.51&0.49&0.49&0.50\\
$M_{240}$&119&119&122&120&121&121&122&118&118&120&0.50&0.50&0.51&0.50&0.50&0.50&0.51&0.49&0.49&0.50\\
$M_{241}$&120&119&123&120&122&121&122&119&118&121&0.50&0.49&0.51&0.50&0.51&0.50&0.51&0.49&0.49&0.50\\
$M_{242}$&120&119&123&121&122&121&123&120&119&122&0.50&0.49&0.51&0.50&0.50&0.50&0.51&0.50&0.49&0.50\\
$M_{243}$&120&120&123&122&122&122&124&120&120&122&0.49&0.49&0.51&0.50&0.50&0.50&0.51&0.49&0.49&0.50\\
$M_{244}$&121&120&124&122&123&122&125&121&120&122&0.50&0.49&0.51&0.50&0.50&0.50&0.51&0.50&0.49&0.50\\
$M_{245}$&122&121&124&122&123&123&125&121&121&123&0.50&0.49&0.51&0.50&0.50&0.50&0.51&0.49&0.49&0.50\\
$M_{246}$&123&122&124&122&124&123&125&122&122&123&0.50&0.50&0.50&0.50&0.50&0.50&0.51&0.50&0.50&0.50\\
$M_{247}$&123&123&124&122&124&124&125&123&123&124&0.50&0.50&0.50&0.49&0.50&0.50&0.51&0.50&0.50&0.50\\
$M_{248}$&124&124&124&123&125&124&125&123&123&125&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50\\
$M_{249}$&125&124&125&124&125&125&126&123&123&125&0.50&0.50&0.50&0.50&0.50&0.50&0.51&0.49&0.49&0.50\\
$M_{250}$&125&125&125&124&126&126&126&124&124&125&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50\\
$M_{251}$&125&126&125&125&126&126&126&125&125&126&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50\\
$M_{252}$&126&126&126&126&126&126&126&126&126&126&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50&0.50\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|c|cccccccccc||}\hline
      &       &       &       &           & 
        \multicolumn{2}{c|}{$X_{12}(q,m_t)$ if} &
        \multicolumn{10}{c||}{$Y_{12}(q,M_t)$} \\ \cline{6-7}\cline{8-17}
$M_t$ & $m_t$ & $r_1$ & $r_2$ & $r_1-r_2$ & $q\in m_t$ & $q \not\in m_t$ 
      & $q_0$ & $q_1$ & $q_2$ & $q_3$ & $q_4$
      & $q_5$ & $q_6$ & $q_7$ & $q_8$ & $q_9$ \\ \hline
$M_{1}$&$m_{1}$&0.20&0.80&-0.60&-0.33&1.33  &1.33&1.33&1.33&-0.33&1.33&-0.33&-0.33&1.33&-0.33&-0.33\\
$M_{2}$&$m_{2}$&0.80&0.20&0.60&1.33&-0.33  &1.33&1.33&1.33&-0.33&0.50&-0.33&0.50&0.50&0.50&-0.33\\
$M_{3}$&$m_{3}$&0.60&0.40&0.20&3.00&-2.00  &1.89&0.22&0.22&-0.89&1.33&-0.89&-0.33&1.33&1.33&0.78\\
$M_{4}$&$m_{4}$&0.40&0.60&-0.20&-2.00&3.00  &2.17&0.92&-0.33&0.08&1.75&-1.17&-0.75&1.75&0.50&0.08\\
$M_{5}$&$m_{5}$&0.60&0.40&0.20&3.00&-2.00  &2.33&0.33&0.33&-0.33&1.00&-1.33&0.00&2.00&0.00&0.67\\
$M_{6}$&$m_{6}$&0.40&0.60&-0.20&-2.00&3.00  &2.44&0.78&0.78&-0.61&0.50&-1.44&0.50&1.33&-0.33&1.06\\
$M_{7}$&$m_{7}$&0.20&0.80&-0.60&-0.33&1.33  &2.28&0.62&0.86&-0.57&0.38&-1.28&0.62&1.33&-0.10&0.86\\
$M_{8}$&$m_{8}$&0.80&0.20&0.60&1.33&-0.33  &2.17&0.71&0.92&-0.33&0.29&-1.17&0.50&1.12&0.08&0.71\\
$M_{9}$&$m_{9}$&0.60&0.40&0.20&3.00&-2.00  &1.70&0.96&1.15&0.04&0.59&-1.26&0.22&1.33&-0.15&0.41\\
$M_{10}$&$m_{10}$&0.60&0.40&0.20&3.00&-2.00  &1.83&1.17&0.83&-0.17&0.33&-0.83&0.00&1.50&-0.33&0.67\\
$M_{11}$&$m_{11}$&0.20&0.80&-0.60&-0.33&1.33  &1.79&1.18&0.88&-0.18&0.27&-0.79&0.12&1.48&-0.33&0.58\\
$M_{12}$&$m_{12}$&0.20&0.80&-0.60&-0.33&1.33  &1.61&1.19&0.92&-0.19&0.22&-0.75&0.22&1.47&-0.19&0.50\\
$M_{13}$&$m_{13}$&0.20&0.80&-0.60&-0.33&1.33  &1.59&1.20&0.82&-0.20&0.18&-0.72&0.31&1.46&-0.08&0.44\\
$M_{14}$&$m_{14}$&0.60&0.40&0.20&3.00&-2.00  &1.69&0.97&0.97&-0.33&0.38&-0.45&0.14&1.57&-0.21&0.26\\
$M_{15}$&$m_{15}$&0.60&0.40&0.20&3.00&-2.00  &1.78&0.78&1.11&-0.11&0.22&-0.55&0.33&1.33&0.00&0.11\\
$M_{16}$&$m_{16}$&0.60&0.40&0.20&3.00&-2.00  &1.85&0.60&1.23&-0.23&0.08&-0.64&0.50&1.12&0.19&0.29\\
$M_{17}$&$m_{17}$&0.60&0.40&0.20&3.00&-2.00  &1.92&0.74&1.04&-0.04&-0.04&-0.72&0.65&0.94&0.35&0.16\\
$M_{18}$&$m_{18}$&0.40&0.60&-0.20&-2.00&3.00  &1.98&0.59&1.15&-0.15&0.13&-0.80&0.78&1.05&0.22&0.04\\
$M_{19}$&$m_{19}$&0.40&0.60&-0.20&-2.00&3.00  &2.03&0.46&1.24&0.02&0.02&-0.86&0.89&0.89&0.37&-0.07\\
$M_{20}$&$m_{20}$&0.40&0.60&-0.20&-2.00&3.00  &2.08&0.58&1.08&-0.08&-0.08&-0.67&0.75&1.00&0.25&0.08\\
$M_{21}$&$m_{21}$&0.60&0.40&0.20&3.00&-2.00  &1.89&0.46&1.17&-0.17&-0.17&-0.73&0.86&1.09&0.38&0.22\\
$M_{22}$&$m_{22}$&0.60&0.40&0.20&3.00&-2.00  &1.71&0.57&1.03&-0.26&-0.26&-0.56&0.95&1.18&0.50&0.12\\
$M_{23}$&$m_{23}$&0.60&0.40&0.20&3.00&-2.00  &1.77&0.46&0.90&-0.33&-0.12&-0.40&0.83&1.26&0.61&0.03\\
$M_{24}$&$m_{24}$&0.40&0.60&-0.20&-2.00&3.00  &1.61&0.57&0.99&-0.19&-0.19&-0.26&0.71&1.12&0.71&-0.05\\
$M_{25}$&$m_{25}$&0.40&0.60&-0.20&-2.00&3.00  &1.47&0.67&0.87&-0.07&-0.27&-0.33&0.80&1.20&0.80&-0.13\\
$M_{26}$&$m_{26}$&0.40&0.60&-0.20&-2.00&3.00  &1.52&0.56&0.76&0.05&-0.14&-0.40&0.69&1.27&0.88&-0.20\\
$M_{27}$&$m_{27}$&0.60&0.40&0.20&3.00&-2.00  &1.58&0.65&0.84&-0.02&-0.21&-0.46&0.78&1.15&0.78&-0.09\\
$M_{28}$&$m_{28}$&0.60&0.40&0.20&3.00&-2.00  &1.63&0.56&0.74&-0.09&-0.27&-0.51&0.86&1.21&0.86&0.02\\
$M_{29}$&$m_{29}$&0.60&0.40&0.20&3.00&-2.00  &1.68&0.64&0.64&-0.16&-0.33&-0.56&0.93&1.10&0.93&0.13\\
$M_{30}$&$m_{30}$&0.80&0.20&0.60&1.33&-0.33  &1.67&0.67&0.67&-0.17&-0.28&-0.55&0.89&1.06&0.94&0.11\\
$M_{31}$&$m_{31}$&0.40&0.60&-0.20&-2.00&3.00  &1.71&0.58&0.58&-0.06&-0.33&-0.60&0.80&1.12&1.01&0.21\\
$M_{32}$&$m_{32}$&0.40&0.60&-0.20&-2.00&3.00  &1.75&0.50&0.66&-0.12&-0.23&-0.65&0.86&1.02&1.07&0.14\\
$M_{33}$&$m_{33}$&0.20&0.80&-0.60&-0.33&1.33  &1.74&0.52&0.68&-0.13&-0.23&-0.59&0.83&1.03&1.03&0.12\\
$M_{34}$&$m_{34}$&0.60&0.40&0.20&3.00&-2.00  &1.63&0.60&0.74&-0.19&-0.28&-0.63&0.89&1.09&0.94&0.21\\
$M_{35}$&$m_{35}$&0.60&0.40&0.20&3.00&-2.00  &1.52&0.67&0.81&-0.24&-0.33&-0.52&0.95&1.00&1.00&0.14\\
$M_{36}$&$m_{36}$&0.20&0.80&-0.60&-0.33&1.33  &1.52&0.68&0.82&-0.24&-0.33&-0.52&0.96&0.96&1.01&0.13\\
$M_{37}$&$m_{37}$&0.60&0.40&0.20&3.00&-2.00  &1.56&0.75&0.75&-0.15&-0.38&-0.56&0.88&0.88&1.06&0.21\\
$M_{38}$&$m_{38}$&0.20&0.80&-0.60&-0.33&1.33  &1.55&0.76&0.72&-0.16&-0.38&-0.51&0.85&0.89&1.07&0.19\\
$M_{39}$&$m_{39}$&0.40&0.60&-0.20&-2.00&3.00  &1.59&0.82&0.65&-0.08&-0.42&-0.55&0.91&0.82&1.12&0.14\\
$M_{40}$&$m_{40}$&0.60&0.40&0.20&3.00&-2.00  &1.62&0.75&0.71&-0.12&-0.46&-0.46&0.83&0.75&1.17&0.21\\
$M_{41}$&$m_{41}$&0.60&0.40&0.20&3.00&-2.00  &1.66&0.80&0.64&-0.17&-0.50&-0.37&0.89&0.80&1.09&0.16\\
$M_{42}$&$m_{42}$&0.60&0.40&0.20&3.00&-2.00  &1.57&0.86&0.58&-0.09&-0.41&-0.41&0.82&0.86&1.13&0.10\\
$M_{43}$&$m_{43}$&0.60&0.40&0.20&3.00&-2.00  &1.49&0.91&0.64&-0.14&-0.45&-0.45&0.87&0.79&1.18&0.17\\
$M_{44}$&$m_{44}$&0.20&0.80&-0.60&-0.33&1.33  &1.45&0.92&0.65&-0.11&-0.45&-0.45&0.84&0.80&1.18&0.16\\
$M_{45}$&$m_{45}$&0.60&0.40&0.20&3.00&-2.00  &1.48&0.96&0.70&-0.15&-0.37&-0.37&0.78&0.74&1.11&0.11\\
$M_{46}$&$m_{46}$&0.60&0.40&0.20&3.00&-2.00  &1.51&1.01&0.64&-0.19&-0.30&-0.30&0.72&0.68&1.15&0.07\\
$M_{47}$&$m_{47}$&0.40&0.60&-0.20&-2.00&3.00  &1.55&0.94&0.69&-0.12&-0.23&-0.33&0.66&0.62&1.19&0.02\\
$M_{48}$&$m_{48}$&0.60&0.40&0.20&3.00&-2.00  &1.47&0.99&0.74&-0.16&-0.16&-0.26&0.60&0.67&1.12&-0.02\\
$M_{49}$&$m_{49}$&0.60&0.40&0.20&3.00&-2.00  &1.50&0.92&0.79&-0.09&-0.20&-0.30&0.55&0.72&1.06&0.04\\
$M_{50}$&$m_{50}$&0.60&0.40&0.20&3.00&-2.00  &1.53&0.87&0.83&-0.13&-0.23&-0.23&0.60&0.67&1.10&0.00\\
$M_{51}$&$m_{51}$&0.60&0.40&0.20&3.00&-2.00  &1.46&0.91&0.88&-0.07&-0.27&-0.17&0.55&0.71&1.04&-0.04\\
$M_{52}$&$m_{52}$&0.60&0.40&0.20&3.00&-2.00  &1.40&0.95&0.82&-0.11&-0.20&-0.20&0.60&0.76&1.08&-0.08\\
$M_{53}$&$m_{53}$&0.80&0.20&0.60&1.33&-0.33  &1.36&0.96&0.83&-0.11&-0.21&-0.21&0.61&0.77&1.08&-0.08\\
$M_{54}$&$m_{54}$&0.40&0.60&-0.20&-2.00&3.00  &1.39&0.99&0.78&-0.15&-0.15&-0.24&0.56&0.72&1.12&-0.02\\
$M_{55}$&$m_{55}$&0.80&0.20&0.60&1.33&-0.33  &1.39&0.97&0.79&-0.15&-0.15&-0.24&0.55&0.73&1.12&0.00\\
$M_{56}$&$m_{56}$&0.40&0.60&-0.20&-2.00&3.00  &1.42&1.01&0.74&-0.09&-0.18&-0.27&0.50&0.68&1.15&0.05\\
$M_{57}$&$m_{57}$&0.20&0.80&-0.60&-0.33&1.33  &1.42&0.98&0.75&-0.10&-0.16&-0.27&0.49&0.69&1.16&0.05\\
$M_{58}$&$m_{58}$&0.60&0.40&0.20&3.00&-2.00  &1.45&1.02&0.79&-0.13&-0.19&-0.22&0.44&0.64&1.10&0.10\\
$M_{59}$&$m_{59}$&0.40&0.60&-0.20&-2.00&3.00  &1.47&1.05&0.74&-0.16&-0.22&-0.16&0.49&0.60&1.14&0.06\\
$M_{60}$&$m_{60}$&0.40&0.60&-0.20&-2.00&3.00  &1.42&1.08&0.78&-0.19&-0.17&-0.19&0.53&0.56&1.17&0.03\\
$M_{61}$&$m_{61}$&0.60&0.40&0.20&3.00&-2.00  &1.36&1.11&0.81&-0.14&-0.20&-0.22&0.57&0.51&1.20&0.00\\
$M_{62}$&$m_{62}$&0.60&0.40&0.20&3.00&-2.00  &1.31&1.06&0.85&-0.09&-0.23&-0.17&0.53&0.55&1.23&-0.04\\
$M_{63}$&$m_{63}$&0.40&0.60&-0.20&-2.00&3.00  &1.25&1.09&0.80&-0.12&-0.25&-0.20&0.57&0.59&1.25&0.01\\
$M_{64}$&$m_{64}$&0.60&0.40&0.20&3.00&-2.00  &1.28&1.12&0.76&-0.15&-0.20&-0.23&0.53&0.63&1.20&0.06\\
$M_{65}$&$m_{65}$&0.20&0.80&-0.60&-0.33&1.33  &1.26&1.13&0.77&-0.15&-0.18&-0.23&0.51&0.64&1.20&0.05\\
$M_{66}$&$m_{66}$&0.40&0.60&-0.20&-2.00&3.00  &1.21&1.08&0.80&-0.18&-0.21&-0.18&0.47&0.68&1.23&0.10\\
$M_{67}$&$m_{67}$&0.40&0.60&-0.20&-2.00&3.00  &1.23&1.11&0.76&-0.13&-0.23&-0.21&0.44&0.71&1.18&0.14\\
$M_{68}$&$m_{68}$&0.40&0.60&-0.20&-2.00&3.00  &1.19&1.06&0.79&-0.16&-0.19&-0.23&0.48&0.74&1.21&0.11\\
$M_{69}$&$m_{69}$&0.40&0.60&-0.20&-2.00&3.00  &1.21&1.02&0.75&-0.12&-0.21&-0.26&0.51&0.78&1.24&0.08\\
$M_{70}$&$m_{70}$&0.60&0.40&0.20&3.00&-2.00  &1.24&1.05&0.79&-0.07&-0.24&-0.29&0.48&0.74&1.19&0.12\\
$M_{71}$&$m_{71}$&0.60&0.40&0.20&3.00&-2.00  &1.19&1.00&0.82&-0.10&-0.19&-0.31&0.51&0.77&1.22&0.09\\
$M_{72}$&$m_{72}$&0.60&0.40&0.20&3.00&-2.00  &1.22&1.03&0.78&-0.05&-0.15&-0.33&0.48&0.80&1.17&0.06\\
$M_{73}$&$m_{73}$&0.60&0.40&0.20&3.00&-2.00  &1.24&1.06&0.74&-0.08&-0.10&-0.36&0.51&0.83&1.13&0.03\\
$M_{74}$&$m_{74}$&0.60&0.40&0.20&3.00&-2.00  &1.27&1.02&0.70&-0.11&-0.06&-0.38&0.55&0.86&1.15&0.01\\
$M_{75}$&$m_{75}$&0.60&0.40&0.20&3.00&-2.00  &1.22&1.04&0.73&-0.13&-0.09&-0.33&0.51&0.82&1.18&0.05\\
$M_{76}$&$m_{76}$&0.60&0.40&0.20&3.00&-2.00  &1.25&1.07&0.70&-0.09&-0.05&-0.35&0.48&0.78&1.20&0.02\\
$M_{77}$&$m_{77}$&0.20&0.80&-0.60&-0.33&1.33  &1.25&1.05&0.71&-0.07&-0.05&-0.35&0.47&0.79&1.20&0.01\\
$M_{78}$&$m_{78}$&0.80&0.20&0.60&1.33&-0.33  &1.25&1.06&0.69&-0.08&-0.06&-0.35&0.46&0.80&1.20&0.03\\
$M_{79}$&$m_{79}$&0.60&0.40&0.20&3.00&-2.00  &1.27&1.08&0.66&-0.04&-0.08&-0.37&0.49&0.83&1.16&0.00\\
$M_{80}$&$m_{80}$&0.80&0.20&0.60&1.33&-0.33  &1.25&1.08&0.67&-0.04&-0.06&-0.37&0.48&0.83&1.17&0.00\\
$M_{81}$&$m_{81}$&0.60&0.40&0.20&3.00&-2.00  &1.21&1.04&0.69&-0.07&-0.09&-0.33&0.45&0.86&1.19&0.04\\
$M_{82}$&$m_{82}$&0.60&0.40&0.20&3.00&-2.00  &1.23&1.07&0.66&-0.09&-0.05&-0.35&0.42&0.82&1.21&0.07\\
$M_{83}$&$m_{83}$&0.40&0.60&-0.20&-2.00&3.00  &1.19&1.09&0.69&-0.11&-0.01&-0.37&0.39&0.79&1.23&0.11\\
$M_{84}$&$m_{84}$&0.40&0.60&-0.20&-2.00&3.00  &1.21&1.06&0.66&-0.13&-0.04&-0.33&0.42&0.82&1.25&0.08\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|c|cccccccccc||}\hline
      &       &       &       &           & 
        \multicolumn{2}{c|}{$X_{12}(q,m_t)$ if} &
        \multicolumn{10}{c|}{$Y_{12}(q,M_t)$} \\ \cline{6-7}\cline{8-17}
$M_t$ & $m_t$ & $r_1$ & $r_2$ & $r_1-r_2$ & $q\in m_t$ & $q \not\in m_t$ 
      & $q_0$ & $q_1$ & $q_2$ & $q_3$ & $q_4$
      & $q_5$ & $q_6$ & $q_7$ & $q_8$ & $q_9$ \\ \hline
$M_{85}$&$m_{85}$&0.60&0.40&0.20&3.00&-2.00  &1.18&1.02&0.69&-0.16&0.00&-0.29&0.39&0.84&1.27&0.06\\
$M_{86}$&$m_{86}$&0.40&0.60&-0.20&-2.00&3.00  &1.20&1.04&0.65&-0.18&0.04&-0.31&0.36&0.87&1.24&0.09\\
$M_{87}$&$m_{87}$&0.80&0.20&0.60&1.33&-0.33  &1.20&1.05&0.66&-0.18&0.03&-0.31&0.38&0.87&1.22&0.09\\
$M_{88}$&$m_{88}$&0.80&0.20&0.60&1.33&-0.33  &1.20&1.05&0.67&-0.18&0.03&-0.29&0.37&0.88&1.20&0.08\\
$M_{89}$&$m_{89}$&0.40&0.60&-0.20&-2.00&3.00  &1.16&1.07&0.70&-0.15&0.06&-0.31&0.34&0.85&1.22&0.06\\
$M_{90}$&$m_{90}$&0.40&0.60&-0.20&-2.00&3.00  &1.18&1.09&0.67&-0.11&0.04&-0.33&0.37&0.87&1.18&0.04\\
$M_{91}$&$m_{91}$&0.40&0.60&-0.20&-2.00&3.00  &1.15&1.11&0.69&-0.08&0.02&-0.35&0.40&0.89&1.15&0.02\\
$M_{92}$&$m_{92}$&0.60&0.40&0.20&3.00&-2.00  &1.12&1.13&0.72&-0.10&0.05&-0.37&0.43&0.92&1.12&-0.01\\
$M_{93}$&$m_{93}$&0.60&0.40&0.20&3.00&-2.00  &1.08&1.15&0.69&-0.06&0.03&-0.33&0.40&0.94&1.14&-0.03\\
$M_{94}$&$m_{94}$&0.40&0.60&-0.20&-2.00&3.00  &1.05&1.17&0.66&-0.08&0.06&-0.30&0.38&0.96&1.16&-0.05\\
$M_{95}$&$m_{95}$&0.40&0.60&-0.20&-2.00&3.00  &1.07&1.14&0.63&-0.05&0.04&-0.26&0.35&0.98&1.18&-0.07\\
$M_{96}$&$m_{96}$&0.40&0.60&-0.20&-2.00&3.00  &1.04&1.16&0.66&-0.02&0.01&-0.28&0.33&0.95&1.19&-0.04\\
$M_{97}$&$m_{97}$&0.40&0.60&-0.20&-2.00&3.00  &1.06&1.13&0.68&0.01&-0.01&-0.25&0.30&0.92&1.21&-0.06\\
$M_{98}$&$m_{98}$&0.40&0.60&-0.20&-2.00&3.00  &1.08&1.09&0.70&-0.01&-0.03&-0.21&0.28&0.89&1.23&-0.03\\
$M_{99}$&$m_{99}$&0.40&0.60&-0.20&-2.00&3.00  &1.10&1.11&0.73&0.02&-0.05&-0.23&0.26&0.86&1.20&0.00\\
$M_{100}$&$m_{100}$&0.20&0.80&-0.60&-0.33&1.33  &1.08&1.12&0.73&0.02&-0.05&-0.22&0.25&0.87&1.20&0.00\\
$M_{101}$&$m_{101}$&0.40&0.60&-0.20&-2.00&3.00  &1.10&1.13&0.76&0.00&-0.07&-0.18&0.28&0.84&1.17&-0.02\\
$M_{102}$&$m_{102}$&0.20&0.80&-0.60&-0.33&1.33  &1.10&1.14&0.76&0.01&-0.07&-0.19&0.27&0.83&1.17&-0.02\\
$M_{103}$&$m_{103}$&0.60&0.40&0.20&3.00&-2.00  &1.12&1.15&0.73&0.04&-0.09&-0.15&0.25&0.80&1.19&-0.04\\
$M_{104}$&$m_{104}$&0.60&0.40&0.20&3.00&-2.00  &1.14&1.17&0.71&0.07&-0.11&-0.17&0.23&0.82&1.16&-0.01\\
$M_{105}$&$m_{105}$&0.60&0.40&0.20&3.00&-2.00  &1.16&1.19&0.73&0.10&-0.13&-0.19&0.25&0.79&1.13&-0.03\\
$M_{106}$&$m_{106}$&0.60&0.40&0.20&3.00&-2.00  &1.18&1.21&0.70&0.08&-0.14&-0.21&0.28&0.81&1.10&0.00\\
$M_{107}$&$m_{107}$&0.40&0.60&-0.20&-2.00&3.00  &1.19&1.18&0.73&0.06&-0.11&-0.18&0.26&0.83&1.07&-0.02\\
$M_{108}$&$m_{108}$&0.60&0.40&0.20&3.00&-2.00  &1.16&1.19&0.75&0.04&-0.09&-0.19&0.24&0.85&1.04&0.01\\
$M_{109}$&$m_{109}$&0.40&0.60&-0.20&-2.00&3.00  &1.18&1.16&0.77&0.06&-0.10&-0.21&0.22&0.87&1.01&0.03\\
$M_{110}$&$m_{110}$&0.40&0.60&-0.20&-2.00&3.00  &1.20&1.14&0.79&0.09&-0.08&-0.23&0.20&0.89&0.98&0.02\\
$M_{111}$&$m_{111}$&0.80&0.20&0.60&1.33&-0.33  &1.20&1.14&0.79&0.09&-0.08&-0.21&0.19&0.88&0.99&0.01\\
$M_{112}$&$m_{112}$&0.60&0.40&0.20&3.00&-2.00  &1.17&1.15&0.81&0.11&-0.09&-0.23&0.17&0.86&1.01&0.04\\
$M_{113}$&$m_{113}$&0.40&0.60&-0.20&-2.00&3.00  &1.14&1.17&0.83&0.09&-0.07&-0.24&0.15&0.88&0.98&0.07\\
$M_{114}$&$m_{114}$&0.40&0.60&-0.20&-2.00&3.00  &1.16&1.19&0.81&0.08&-0.04&-0.22&0.13&0.89&0.95&0.05\\
$M_{115}$&$m_{115}$&0.60&0.40&0.20&3.00&-2.00  &1.13&1.16&0.83&0.10&-0.01&-0.23&0.12&0.91&0.97&0.03\\
$M_{116}$&$m_{116}$&0.20&0.80&-0.60&-0.33&1.33  &1.13&1.16&0.83&0.10&-0.02&-0.23&0.11&0.92&0.96&0.04\\
$M_{117}$&$m_{117}$&0.20&0.80&-0.60&-0.33&1.33  &1.13&1.16&0.82&0.09&-0.01&-0.23&0.11&0.92&0.96&0.04\\
$M_{118}$&$m_{118}$&0.40&0.60&-0.20&-2.00&3.00  &1.15&1.14&0.84&0.12&-0.02&-0.21&0.09&0.94&0.94&0.02\\
$M_{119}$&$m_{119}$&0.60&0.40&0.20&3.00&-2.00  &1.12&1.11&0.86&0.14&-0.04&-0.22&0.07&0.95&0.95&0.05\\
$M_{120}$&$m_{120}$&0.60&0.40&0.20&3.00&-2.00  &1.14&1.12&0.87&0.13&-0.01&-0.24&0.10&0.93&0.93&0.03\\
$M_{121}$&$m_{121}$&0.40&0.60&-0.20&-2.00&3.00  &1.15&1.14&0.85&0.11&0.01&-0.25&0.12&0.91&0.95&0.01\\
$M_{122}$&$m_{122}$&0.40&0.60&-0.20&-2.00&3.00  &1.13&1.11&0.87&0.13&-0.01&-0.26&0.10&0.92&0.96&0.04\\
$M_{123}$&$m_{123}$&0.20&0.80&-0.60&-0.33&1.33  &1.13&1.12&0.86&0.13&-0.01&-0.27&0.10&0.93&0.97&0.05\\
$M_{124}$&$m_{124}$&0.60&0.40&0.20&3.00&-2.00  &1.14&1.09&0.84&0.15&-0.02&-0.28&0.08&0.94&0.98&0.07\\
$M_{125}$&$m_{125}$&0.60&0.40&0.20&3.00&-2.00  &1.16&1.07&0.81&0.13&-0.04&-0.25&0.11&0.96&1.00&0.05\\
$M_{126}$&$m_{126}$&0.60&0.40&0.20&3.00&-2.00  &1.13&1.08&0.79&0.16&-0.06&-0.27&0.13&0.98&1.02&0.04\\
$M_{127}$&$m_{127}$&0.40&0.60&-0.20&-2.00&3.00  &1.11&1.06&0.81&0.18&-0.07&-0.24&0.11&0.99&1.03&0.02\\
$M_{128}$&$m_{128}$&0.40&0.60&-0.20&-2.00&3.00  &1.09&1.07&0.83&0.16&-0.05&-0.22&0.10&0.97&1.05&0.01\\
$M_{129}$&$m_{129}$&0.40&0.60&-0.20&-2.00&3.00  &1.06&1.09&0.84&0.18&-0.06&-0.23&0.12&0.95&1.06&-0.01\\
$M_{130}$&$m_{130}$&0.80&0.20&0.60&1.33&-0.33  &1.06&1.09&0.85&0.19&-0.06&-0.23&0.12&0.95&1.05&-0.01\\
$M_{131}$&$m_{131}$&0.60&0.40&0.20&3.00&-2.00  &1.04&1.07&0.86&0.18&-0.04&-0.24&0.10&0.96&1.07&0.01\\
$M_{132}$&$m_{132}$&0.20&0.80&-0.60&-0.33&1.33  &1.04&1.07&0.87&0.18&-0.04&-0.24&0.10&0.97&1.06&0.01\\
$M_{133}$&$m_{133}$&0.60&0.40&0.20&3.00&-2.00  &1.02&1.08&0.84&0.17&-0.06&-0.26&0.12&0.98&1.07&0.03\\
$M_{134}$&$m_{134}$&0.40&0.60&-0.20&-2.00&3.00  &1.03&1.06&0.86&0.15&-0.07&-0.23&0.14&0.96&1.08&0.02\\
$M_{135}$&$m_{135}$&0.40&0.60&-0.20&-2.00&3.00  &1.01&1.07&0.84&0.14&-0.09&-0.21&0.16&0.97&1.10&0.00\\
$M_{136}$&$m_{136}$&0.20&0.80&-0.60&-0.33&1.33  &1.01&1.06&0.84&0.13&-0.09&-0.20&0.16&0.98&1.10&0.00\\
$M_{137}$&$m_{137}$&0.60&0.40&0.20&3.00&-2.00  &1.03&1.04&0.82&0.15&-0.10&-0.21&0.18&0.99&1.11&-0.02\\
$M_{138}$&$m_{138}$&0.40&0.60&-0.20&-2.00&3.00  &1.04&1.06&0.80&0.14&-0.08&-0.19&0.16&0.97&1.13&-0.03\\
$M_{139}$&$m_{139}$&0.40&0.60&-0.20&-2.00&3.00  &1.06&1.07&0.82&0.16&-0.09&-0.17&0.15&0.95&1.11&-0.05\\
$M_{140}$&$m_{140}$&0.60&0.40&0.20&3.00&-2.00  &1.07&1.08&0.80&0.14&-0.07&-0.18&0.17&0.93&1.12&-0.06\\
$M_{141}$&$m_{141}$&0.40&0.60&-0.20&-2.00&3.00  &1.05&1.10&0.81&0.13&-0.05&-0.16&0.15&0.94&1.10&-0.07\\
$M_{142}$&$m_{142}$&0.80&0.20&0.60&1.33&-0.33  &1.05&1.09&0.82&0.12&-0.04&-0.16&0.15&0.95&1.10&-0.07\\
$M_{143}$&$m_{143}$&0.40&0.60&-0.20&-2.00&3.00  &1.06&1.10&0.80&0.11&-0.05&-0.17&0.17&0.92&1.11&-0.05\\
$M_{144}$&$m_{144}$&0.60&0.40&0.20&3.00&-2.00  &1.08&1.08&0.81&0.13&-0.03&-0.18&0.15&0.94&1.09&-0.07\\
$M_{145}$&$m_{145}$&0.80&0.20&0.60&1.33&-0.33  &1.08&1.08&0.82&0.13&-0.03&-0.18&0.15&0.93&1.09&-0.06\\
$M_{146}$&$m_{146}$&0.40&0.60&-0.20&-2.00&3.00  &1.06&1.06&0.83&0.11&-0.01&-0.16&0.14&0.94&1.10&-0.07\\
$M_{147}$&$m_{147}$&0.40&0.60&-0.20&-2.00&3.00  &1.04&1.04&0.85&0.10&0.01&-0.17&0.12&0.96&1.12&-0.05\\
$M_{148}$&$m_{148}$&0.60&0.40&0.20&3.00&-2.00  &1.02&1.05&0.86&0.12&-0.01&-0.19&0.11&0.97&1.10&-0.03\\
$M_{149}$&$m_{149}$&0.40&0.60&-0.20&-2.00&3.00  &1.00&1.06&0.84&0.14&0.01&-0.20&0.09&0.99&1.11&-0.04\\
$M_{150}$&$m_{150}$&0.40&0.60&-0.20&-2.00&3.00  &1.01&1.08&0.86&0.12&0.00&-0.18&0.08&0.97&1.09&-0.02\\
$M_{151}$&$m_{151}$&0.20&0.80&-0.60&-0.33&1.33  &1.01&1.08&0.85&0.13&0.00&-0.18&0.08&0.97&1.09&-0.02\\
$M_{152}$&$m_{152}$&0.60&0.40&0.20&3.00&-2.00  &1.03&1.06&0.83&0.15&-0.01&-0.16&0.06&0.98&1.10&-0.04\\
$M_{153}$&$m_{153}$&0.40&0.60&-0.20&-2.00&3.00  &1.01&1.07&0.81&0.14&0.00&-0.17&0.08&1.00&1.12&-0.05\\
$M_{154}$&$m_{154}$&0.60&0.40&0.20&3.00&-2.00  &1.02&1.08&0.82&0.15&0.02&-0.18&0.07&0.98&1.09&-0.06\\
$M_{155}$&$m_{155}$&0.40&0.60&-0.20&-2.00&3.00  &1.00&1.06&0.84&0.14&0.01&-0.19&0.09&0.99&1.11&-0.04\\
$M_{156}$&$m_{156}$&0.60&0.40&0.20&3.00&-2.00  &1.01&1.04&0.85&0.16&0.03&-0.20&0.07&0.97&1.12&-0.06\\
$M_{157}$&$m_{157}$&0.40&0.60&-0.20&-2.00&3.00  &0.99&1.06&0.87&0.14&0.02&-0.22&0.09&0.95&1.13&-0.04\\
$M_{158}$&$m_{158}$&0.60&0.40&0.20&3.00&-2.00  &1.01&1.04&0.88&0.16&0.00&-0.20&0.08&0.96&1.11&-0.05\\
$M_{159}$&$m_{159}$&0.60&0.40&0.20&3.00&-2.00  &1.02&1.05&0.89&0.18&-0.01&-0.18&0.07&0.95&1.09&-0.06\\
$M_{160}$&$m_{160}$&0.80&0.20&0.60&1.33&-0.33  &1.02&1.05&0.89&0.19&-0.01&-0.18&0.06&0.95&1.09&-0.06\\
$M_{161}$&$m_{161}$&0.40&0.60&-0.20&-2.00&3.00  &1.03&1.03&0.90&0.21&-0.02&-0.19&0.05&0.93&1.11&-0.04\\
$M_{162}$&$m_{162}$&0.40&0.60&-0.20&-2.00&3.00  &1.04&1.04&0.88&0.19&-0.03&-0.20&0.07&0.94&1.09&-0.02\\
$M_{163}$&$m_{163}$&0.40&0.60&-0.20&-2.00&3.00  &1.06&1.06&0.89&0.21&-0.02&-0.21&0.06&0.92&1.07&-0.04\\
$M_{164}$&$m_{164}$&0.20&0.80&-0.60&-0.33&1.33  &1.06&1.06&0.90&0.21&-0.02&-0.21&0.05&0.92&1.07&-0.03\\
$M_{165}$&$m_{165}$&0.60&0.40&0.20&3.00&-2.00  &1.07&1.07&0.91&0.19&0.00&-0.22&0.04&0.90&1.05&-0.01\\
$M_{166}$&$m_{166}$&0.40&0.60&-0.20&-2.00&3.00  &1.05&1.08&0.92&0.18&-0.01&-0.20&0.06&0.91&1.03&-0.02\\
$M_{167}$&$m_{167}$&0.60&0.40&0.20&3.00&-2.00  &1.06&1.06&0.93&0.20&-0.02&-0.21&0.05&0.89&1.04&0.00\\
$M_{168}$&$m_{168}$&0.80&0.20&0.60&1.33&-0.33  &1.06&1.07&0.94&0.20&-0.03&-0.21&0.04&0.90&1.05&-0.01\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|c|cccccccccc||}\hline
      &       &       &       &           & 
        \multicolumn{2}{c|}{$X_{12}(q,m_t)$ if} &
        \multicolumn{10}{c|}{$Y_{12}(q,M_t)$} \\ \cline{6-7}\cline{8-17}
$M_t$ & $m_t$ & $r_1$ & $r_2$ & $r_1-r_2$ & $q\in m_t$ & $q \not\in m_t$ 
      & $q_0$ & $q_1$ & $q_2$ & $q_3$ & $q_4$
      & $q_5$ & $q_6$ & $q_7$ & $q_8$ & $q_9$ \\ \hline
$M_{169}$&$m_{169}$&0.60&0.40&0.20&3.00&-2.00  &1.07&1.05&0.95&0.19&-0.01&-0.22&0.06&0.88&1.06&-0.02\\
$M_{170}$&$m_{170}$&0.40&0.60&-0.20&-2.00&3.00  &1.08&1.06&0.96&0.18&0.01&-0.23&0.05&0.86&1.04&0.00\\
$M_{171}$&$m_{171}$&0.40&0.60&-0.20&-2.00&3.00  &1.06&1.07&0.97&0.16&0.03&-0.25&0.07&0.87&1.02&-0.01\\
$M_{172}$&$m_{172}$&0.20&0.80&-0.60&-0.33&1.33  &1.06&1.07&0.97&0.16&0.03&-0.24&0.06&0.87&1.02&-0.01\\
$M_{173}$&$m_{173}$&0.40&0.60&-0.20&-2.00&3.00  &1.07&1.05&0.96&0.15&0.01&-0.22&0.05&0.88&1.03&0.00\\
$M_{174}$&$m_{174}$&0.60&0.40&0.20&3.00&-2.00  &1.06&1.06&0.97&0.14&0.03&-0.20&0.04&0.86&1.05&-0.01\\
$M_{175}$&$m_{175}$&0.40&0.60&-0.20&-2.00&3.00  &1.07&1.08&0.98&0.12&0.05&-0.21&0.06&0.85&1.03&-0.02\\
$M_{176}$&$m_{176}$&0.60&0.40&0.20&3.00&-2.00  &1.08&1.06&0.99&0.14&0.04&-0.19&0.05&0.83&1.04&-0.03\\
$M_{177}$&$m_{177}$&0.20&0.80&-0.60&-0.33&1.33  &1.08&1.06&0.99&0.14&0.04&-0.19&0.04&0.82&1.04&-0.03\\
$M_{178}$&$m_{178}$&0.40&0.60&-0.20&-2.00&3.00  &1.09&1.04&1.01&0.13&0.03&-0.20&0.06&0.84&1.02&-0.01\\
$M_{179}$&$m_{179}$&0.40&0.60&-0.20&-2.00&3.00  &1.07&1.03&1.02&0.14&0.02&-0.21&0.08&0.85&1.03&-0.03\\
$M_{180}$&$m_{180}$&0.40&0.60&-0.20&-2.00&3.00  &1.06&1.04&1.03&0.13&0.01&-0.19&0.09&0.83&1.05&-0.04\\
$M_{181}$&$m_{181}$&0.60&0.40&0.20&3.00&-2.00  &1.04&1.05&1.01&0.12&0.03&-0.20&0.08&0.84&1.06&-0.02\\
$M_{182}$&$m_{182}$&0.60&0.40&0.20&3.00&-2.00  &1.02&1.03&1.02&0.13&0.02&-0.21&0.10&0.86&1.07&-0.03\\
$M_{183}$&$m_{183}$&0.20&0.80&-0.60&-0.33&1.33  &1.01&1.03&1.02&0.13&0.01&-0.21&0.10&0.86&1.07&-0.02\\
$M_{184}$&$m_{184}$&0.20&0.80&-0.60&-0.33&1.33  &1.02&1.02&1.02&0.13&0.01&-0.22&0.09&0.86&1.07&-0.02\\
$M_{185}$&$m_{185}$&0.60&0.40&0.20&3.00&-2.00  &1.03&1.04&1.01&0.12&0.00&-0.20&0.11&0.85&1.08&-0.03\\
$M_{186}$&$m_{186}$&0.80&0.20&0.60&1.33&-0.33  &1.03&1.04&1.00&0.12&0.00&-0.19&0.11&0.85&1.08&-0.03\\
$M_{187}$&$m_{187}$&0.80&0.20&0.60&1.33&-0.33  &1.03&1.04&0.99&0.11&0.00&-0.19&0.11&0.85&1.08&-0.03\\
$M_{188}$&$m_{188}$&0.60&0.40&0.20&3.00&-2.00  &1.01&1.05&1.00&0.13&-0.01&-0.20&0.13&0.86&1.07&-0.04\\
$M_{189}$&$m_{189}$&0.40&0.60&-0.20&-2.00&3.00  &1.02&1.03&0.99&0.12&-0.02&-0.21&0.14&0.87&1.08&-0.02\\
$M_{190}$&$m_{190}$&0.40&0.60&-0.20&-2.00&3.00  &1.03&1.04&0.97&0.13&-0.01&-0.22&0.13&0.86&1.09&-0.03\\
$M_{191}$&$m_{191}$&0.60&0.40&0.20&3.00&-2.00  &1.04&1.03&0.98&0.15&-0.02&-0.23&0.15&0.87&1.07&-0.04\\
$M_{192}$&$m_{192}$&0.60&0.40&0.20&3.00&-2.00  &1.06&1.04&0.99&0.14&-0.03&-0.21&0.16&0.86&1.06&-0.06\\
$M_{193}$&$m_{193}$&0.40&0.60&-0.20&-2.00&3.00  &1.07&1.02&1.00&0.12&-0.01&-0.19&0.15&0.84&1.07&-0.07\\
$M_{194}$&$m_{194}$&0.40&0.60&-0.20&-2.00&3.00  &1.05&1.03&1.02&0.14&-0.02&-0.18&0.14&0.85&1.05&-0.08\\
$M_{195}$&$m_{195}$&0.40&0.60&-0.20&-2.00&3.00  &1.03&1.04&1.03&0.15&-0.03&-0.19&0.13&0.86&1.03&-0.06\\
$M_{196}$&$m_{196}$&0.80&0.20&0.60&1.33&-0.33  &1.03&1.04&1.03&0.15&-0.04&-0.18&0.13&0.87&1.04&-0.06\\
$M_{197}$&$m_{197}$&0.60&0.40&0.20&3.00&-2.00  &1.01&1.05&1.04&0.14&-0.02&-0.19&0.14&0.85&1.05&-0.07\\
$M_{198}$&$m_{198}$&0.40&0.60&-0.20&-2.00&3.00  &1.00&1.06&1.05&0.13&-0.03&-0.17&0.13&0.86&1.03&-0.06\\
$M_{199}$&$m_{199}$&0.00&1.00&-1.00&0.00&1.00  &1.00&1.06&1.05&0.13&-0.03&-0.17&0.13&0.86&1.03&-0.05\\
$M_{200}$&$m_{200}$&0.40&0.60&-0.20&-2.00&3.00  &1.01&1.05&1.03&0.12&-0.01&-0.16&0.12&0.87&1.04&-0.06\\
$M_{201}$&$m_{201}$&0.40&0.60&-0.20&-2.00&3.00  &1.02&1.03&1.04&0.11&-0.02&-0.14&0.13&0.88&1.02&-0.07\\
$M_{202}$&$m_{202}$&0.60&0.40&0.20&3.00&-2.00  &1.00&1.04&1.05&0.10&-0.03&-0.12&0.15&0.89&1.01&-0.08\\
$M_{203}$&$m_{203}$&0.60&0.40&0.20&3.00&-2.00  &1.01&1.03&1.06&0.09&-0.02&-0.13&0.14&0.88&1.02&-0.07\\
$M_{204}$&$m_{204}$&0.80&0.20&0.60&1.33&-0.33  &1.01&1.02&1.06&0.09&-0.02&-0.14&0.14&0.88&1.02&-0.07\\
$M_{205}$&$m_{205}$&0.40&0.60&-0.20&-2.00&3.00  &1.02&1.01&1.07&0.08&-0.01&-0.14&0.13&0.87&1.03&-0.05\\
$M_{206}$&$m_{206}$&0.60&0.40&0.20&3.00&-2.00  &1.03&1.02&1.06&0.09&-0.02&-0.13&0.12&0.88&1.02&-0.06\\
$M_{207}$&$m_{207}$&1.00&0.00&1.00&1.00&0.00  &1.03&1.02&1.06&0.09&-0.02&-0.13&0.12&0.88&1.02&-0.06\\
$M_{208}$&$m_{208}$&0.80&0.20&0.60&1.33&-0.33  &1.03&1.01&1.06&0.09&-0.02&-0.12&0.12&0.88&1.02&-0.07\\
$M_{209}$&$m_{209}$&0.60&0.40&0.20&3.00&-2.00  &1.02&1.02&1.07&0.10&0.00&-0.13&0.11&0.87&1.03&-0.07\\
$M_{210}$&$m_{210}$&0.80&0.20&0.60&1.33&-0.33  &1.02&1.02&1.07&0.10&0.00&-0.13&0.11&0.87&1.02&-0.07\\
$M_{211}$&$m_{211}$&0.60&0.40&0.20&3.00&-2.00  &1.03&1.01&1.08&0.09&0.01&-0.12&0.10&0.86&1.03&-0.08\\
$M_{212}$&$m_{212}$&0.40&0.60&-0.20&-2.00&3.00  &1.04&0.99&1.09&0.08&0.00&-0.13&0.11&0.84&1.04&-0.06\\
$M_{213}$&$m_{213}$&0.40&0.60&-0.20&-2.00&3.00  &1.05&1.00&1.07&0.09&-0.01&-0.11&0.10&0.85&1.02&-0.07\\
$M_{214}$&$m_{214}$&0.60&0.40&0.20&3.00&-2.00  &1.06&0.99&1.06&0.11&0.01&-0.12&0.09&0.86&1.03&-0.08\\
$M_{215}$&$m_{215}$&0.40&0.60&-0.20&-2.00&3.00  &1.07&1.00&1.04&0.10&0.02&-0.13&0.10&0.87&1.02&-0.09\\
$M_{216}$&$m_{216}$&0.40&0.60&-0.20&-2.00&3.00  &1.08&1.01&1.03&0.11&0.01&-0.11&0.09&0.86&1.03&-0.10\\
$M_{217}$&$m_{217}$&0.40&0.60&-0.20&-2.00&3.00  &1.06&1.01&1.01&0.12&0.00&-0.12&0.08&0.87&1.04&-0.08\\
$M_{218}$&$m_{218}$&0.40&0.60&-0.20&-2.00&3.00  &1.05&1.02&1.02&0.14&0.01&-0.13&0.08&0.88&1.02&-0.09\\
$M_{219}$&$m_{219}$&0.80&0.20&0.60&1.33&-0.33  &1.04&1.03&1.03&0.13&0.01&-0.13&0.07&0.88&1.03&-0.09\\
$M_{220}$&$m_{220}$&0.40&0.60&-0.20&-2.00&3.00  &1.03&1.03&1.01&0.12&0.00&-0.12&0.06&0.89&1.03&-0.07\\
$M_{221}$&$m_{221}$&0.40&0.60&-0.20&-2.00&3.00  &1.04&1.04&1.00&0.12&-0.01&-0.10&0.08&0.90&1.02&-0.08\\
$M_{222}$&$m_{222}$&0.40&0.60&-0.20&-2.00&3.00  &1.04&1.05&0.98&0.11&-0.01&-0.09&0.07&0.89&1.03&-0.07\\
$M_{223}$&$m_{223}$&0.60&0.40&0.20&3.00&-2.00  &1.03&1.06&0.99&0.10&0.00&-0.10&0.06&0.87&1.04&-0.05\\
$M_{224}$&$m_{224}$&0.40&0.60&-0.20&-2.00&3.00  &1.04&1.05&1.00&0.11&-0.01&-0.11&0.07&0.88&1.02&-0.06\\
$M_{225}$&$m_{225}$&0.60&0.40&0.20&3.00&-2.00  &1.03&1.03&1.01&0.10&-0.02&-0.09&0.08&0.89&1.03&-0.07\\
$M_{226}$&$m_{226}$&0.60&0.40&0.20&3.00&-2.00  &1.01&1.04&1.02&0.09&-0.03&-0.08&0.08&0.90&1.02&-0.06\\
$M_{227}$&$m_{227}$&0.40&0.60&-0.20&-2.00&3.00  &1.00&1.05&1.03&0.08&-0.04&-0.09&0.09&0.91&1.01&-0.04\\
$M_{228}$&$m_{228}$&0.40&0.60&-0.20&-2.00&3.00  &0.99&1.04&1.04&0.09&-0.02&-0.10&0.08&0.92&1.02&-0.05\\
$M_{229}$&$m_{229}$&0.40&0.60&-0.20&-2.00&3.00  &1.00&1.05&1.05&0.11&-0.03&-0.10&0.09&0.91&1.00&-0.06\\
$M_{230}$&$m_{230}$&0.60&0.40&0.20&3.00&-2.00  &0.98&1.05&1.05&0.12&-0.04&-0.09&0.08&0.90&1.01&-0.07\\
$M_{231}$&$m_{231}$&0.60&0.40&0.20&3.00&-2.00  &0.99&1.04&1.06&0.11&-0.05&-0.08&0.07&0.90&1.00&-0.06\\
$M_{232}$&$m_{232}$&0.60&0.40&0.20&3.00&-2.00  &1.00&1.05&1.05&0.10&-0.04&-0.06&0.07&0.91&0.99&-0.06\\
$M_{233}$&$m_{233}$&0.60&0.40&0.20&3.00&-2.00  &1.01&1.04&1.04&0.09&-0.04&-0.05&0.06&0.92&0.99&-0.05\\
$M_{234}$&$m_{234}$&0.80&0.20&0.60&1.33&-0.33  &1.01&1.04&1.04&0.09&-0.04&-0.05&0.05&0.92&0.99&-0.05\\
$M_{235}$&$m_{235}$&0.40&0.60&-0.20&-2.00&3.00  &1.00&1.05&1.05&0.08&-0.05&-0.04&0.05&0.91&1.00&-0.04\\
$M_{236}$&$m_{236}$&0.40&0.60&-0.20&-2.00&3.00  &1.01&1.03&1.03&0.07&-0.03&-0.05&0.06&0.92&1.01&-0.05\\
$M_{237}$&$m_{237}$&0.60&0.40&0.20&3.00&-2.00  &1.01&1.02&1.04&0.06&-0.04&-0.03&0.07&0.93&0.99&-0.06\\
$M_{238}$&$m_{238}$&0.40&0.60&-0.20&-2.00&3.00  &1.02&1.01&1.03&0.06&-0.03&-0.04&0.06&0.94&1.00&-0.04\\
$M_{239}$&$m_{239}$&0.40&0.60&-0.20&-2.00&3.00  &1.01&1.02&1.02&0.07&-0.04&-0.03&0.05&0.95&1.01&-0.05\\
$M_{240}$&$m_{240}$&0.40&0.60&-0.20&-2.00&3.00  &1.02&1.00&1.02&0.06&-0.05&-0.02&0.04&0.96&1.00&-0.04\\
$M_{241}$&$m_{241}$&0.60&0.40&0.20&3.00&-2.00  &1.03&0.99&1.03&0.05&-0.03&-0.03&0.04&0.96&0.98&-0.03\\
$M_{242}$&$m_{242}$&0.40&0.60&-0.20&-2.00&3.00  &1.03&1.00&1.04&0.04&-0.02&-0.01&0.03&0.95&0.97&-0.03\\
$M_{243}$&$m_{243}$&0.40&0.60&-0.20&-2.00&3.00  &1.04&0.99&1.05&0.03&-0.01&-0.02&0.02&0.96&0.96&-0.02\\
$M_{244}$&$m_{244}$&0.60&0.40&0.20&3.00&-2.00  &1.05&0.98&1.06&0.03&0.00&-0.03&0.03&0.97&0.95&-0.03\\
$M_{245}$&$m_{245}$&0.60&0.40&0.20&3.00&-2.00  &1.06&0.98&1.04&0.02&0.00&-0.02&0.02&0.96&0.96&-0.02\\
$M_{246}$&$m_{246}$&0.80&0.20&0.60&1.33&-0.33  &1.06&0.98&1.04&0.02&0.00&-0.02&0.02&0.96&0.96&-0.02\\
$M_{247}$&$m_{247}$&0.60&0.40&0.20&3.00&-2.00  &1.05&0.99&1.03&0.01&-0.01&-0.01&0.01&0.97&0.97&-0.01\\
$M_{248}$&$m_{248}$&0.40&0.60&-0.20&-2.00&3.00  &1.03&0.98&1.03&0.00&-0.01&0.01&0.03&0.97&0.97&-0.01\\
$M_{249}$&$m_{249}$&0.40&0.60&-0.20&-2.00&3.00  &1.02&0.99&1.02&-0.01&0.00&0.00&0.02&0.98&0.98&0.00\\
$M_{250}$&$m_{250}$&0.60&0.40&0.20&3.00&-2.00  &1.01&1.00&1.01&-0.02&0.01&0.01&0.01&0.99&0.99&-0.01\\
$M_{251}$&$m_{251}$&0.60&0.40&0.20&3.00&-2.00  &1.00&1.00&1.00&0.00&0.00&0.00&0.00&1.00&1.00&0.00\\
$M_{252}$&$m_{252}$&0.80&0.20&0.60&1.33&-0.33  &1.00&1.00&1.00&0.00&0.00&0.00&0.00&1.00&1.00&0.00\\
\hline
\end{tabular}
